Relations between angular and Cartesian orientational expansions

Orientational expansions, which are widely used in the natural sciences, exist in angular and Cartesian form. Although these expansions are orderwise equivalent, it is difficult to relate them in practice. In this article, both types of expansions and their relations are explained in detail. We give explicit formulas for the conversion between angular and Cartesian expansion coefficients for functions depending on one, two, and three angles in two and three spatial dimensions. These formulas are useful, e.g., for comparing theoretical and experimental results in liquid crystal physics. The application of the expansions in the definition of orientational order parameters is also discussed.

==> (inline-0) <==
\begin{align}
\begin{split}\Clmn{0}{0}{0}&=\CIIIDIJa{},\end{split}\\
\begin{split}\Clmn{1}{-1}{-1}&=\frac{1}{2} (\CIIIDIJb{1}{1}+\CIIIDIJb{2}{2}+\ii (\CIIIDIJb{1}{2}-\CIIIDIJb{2}{1})),\end{split}\\
\begin{split}\Clmn{1}{-1}{0}&=\frac{1}{\sqrt{2}}(\CIIIDIJb{1}{3}-\ii \CIIIDIJb{2}{3}),\end{split}\\
\begin{split}\Clmn{1}{-1}{1}&=\frac{1}{2} (-\CIIIDIJb{1}{1}+\CIIIDIJb{2}{2}+\ii (\CIIIDIJb{1}{2}+\CIIIDIJb{2}{1})),\end{split}\\
\begin{split}\Clmn{1}{0}{-1}&=\frac{1}{\sqrt{2}}(\CIIIDIJb{3}{1}+\ii \CIIIDIJb{3}{2}),\end{split}\\
\begin{split}\Clmn{1}{0}{0}&=\CIIIDIJb{3}{3},\end{split}\\
\begin{split}\Clmn{1}{0}{1}&=-\frac{1}{\sqrt{2}}(\CIIIDIJb{3}{1}-\ii \CIIIDIJb{3}{2}),\end{split}\\
\begin{split}\Clmn{1}{1}{-1}&=\frac{1}{2} (-\CIIIDIJb{1}{1}+\CIIIDIJb{2}{2}-\ii (\CIIIDIJb{1}{2}+\CIIIDIJb{2}{1})),\end{split}\\
\begin{split}\Clmn{1}{1}{0}&=-\frac{1}{\sqrt{2}}(\CIIIDIJb{1}{3}+\ii \CIIIDIJb{2}{3}),\end{split}\\
\begin{split}\Clmn{1}{1}{1}&=\frac{1}{2} (\CIIIDIJb{1}{1}+\CIIIDIJb{2}{2}+\ii (\CIIIDIJb{2}{1}-\CIIIDIJb{1}{2})),\end{split}\\
\begin{split}\Clmn{2}{-2}{-2}&=\frac{1}{4} (\CIIIDIJc{1}{1}{1}{1}+4 \CIIIDIJc{1}{1}{2}{2}-\CIIIDIJc{1}{2}{1}{2}-\CIIIDIJc{2}{1}{2}{1}+\CIIIDIJc{2}{2}{2}{2}\\
&\EinrueckabstandI +2 \ii (\CIIIDIJc{1}{1}{1}{2}-\CIIIDIJc{1}{1}{2}{1}+\CIIIDIJc{1}{2}{2}{2}-\CIIIDIJc{2}{1}{2}{2})),\end{split}\raisetag{2.2em}\\
\begin{split}\Clmn{2}{-2}{-1}&=\frac{1}{2} (\CIIIDIJc{1}{1}{1}{3}+2 \CIIIDIJc{1}{2}{2}{3}-\CIIIDIJc{2}{1}{2}{3}\\
&\EinrueckabstandI +\ii (-2 \CIIIDIJc{1}{1}{2}{3}+\CIIIDIJc{1}{2}{1}{3}-\CIIIDIJc{2}{2}{2}{3})),\end{split}\\
\begin{split}\Clmn{2}{-2}{0}&=-\frac{1}{2} \sqrt{\frac{3}{2}} (\CIIIDIJc{1}{1}{1}{1}+\CIIIDIJc{1}{2}{1}{2}-\CIIIDIJc{2}{1}{2}{1}-\CIIIDIJc{2}{2}{2}{2} \\
&\EinrueckabstandI -2 \ii (\CIIIDIJc{1}{1}{2}{1}+\CIIIDIJc{1}{2}{2}{2})),\end{split}\\
\begin{split}\Clmn{2}{-2}{1}&=\frac{1}{2} (-\CIIIDIJc{1}{1}{1}{3}+2 \CIIIDIJc{1}{2}{2}{3}+\CIIIDIJc{2}{1}{2}{3}\\
&\EinrueckabstandI +\ii (2 \CIIIDIJc{1}{1}{2}{3}+\CIIIDIJc{1}{2}{1}{3}-\CIIIDIJc{2}{2}{2}{3})),\end{split}\\
\begin{split}\Clmn{2}{-2}{2}&=\frac{1}{4} (\CIIIDIJc{1}{1}{1}{1}-4 \CIIIDIJc{1}{1}{2}{2}-\CIIIDIJc{1}{2}{1}{2}-\CIIIDIJc{2}{1}{2}{1}+\CIIIDIJc{2}{2}{2}{2}\\
&\EinrueckabstandI -2 \ii (\CIIIDIJc{1}{1}{1}{2}+\CIIIDIJc{1}{1}{2}{1}-\CIIIDIJc{1}{2}{2}{2}-\CIIIDIJc{2}{1}{2}{2})),\end{split}\raisetag{2.2em}\\
\begin{split}\Clmn{2}{-1}{-2}&=\frac{1}{2} (\CIIIDIJc{1}{1}{3}{1}-\CIIIDIJc{1}{2}{3}{2}+2 \CIIIDIJc{2}{1}{3}{2}\\
&\EinrueckabstandI +\ii (2 \CIIIDIJc{1}{1}{3}{2}-\CIIIDIJc{2}{1}{3}{1}+\CIIIDIJc{2}{2}{3}{2})),\end{split}\\
\begin{split}\Clmn{2}{-1}{-1}&=\CIIIDIJc{1}{1}{3}{3}+\CIIIDIJc{2}{2}{3}{3}+\ii (\CIIIDIJc{1}{2}{3}{3}-\CIIIDIJc{2}{1}{3}{3}),\end{split}\\
\begin{split}\Clmn{2}{-1}{0}&=-\sqrt{\frac{3}{2}} (\CIIIDIJc{1}{1}{3}{1}+\CIIIDIJc{1}{2}{3}{2}-\ii (\CIIIDIJc{2}{1}{3}{1}+\CIIIDIJc{2}{2}{3}{2})),\end{split}\raisetag{1.85em}\\
\begin{split}\Clmn{2}{-1}{1}&=-\CIIIDIJc{1}{1}{3}{3}+\CIIIDIJc{2}{2}{3}{3}+\ii (\CIIIDIJc{1}{2}{3}{3}+\CIIIDIJc{2}{1}{3}{3}),\end{split}\\
\begin{split}\Clmn{2}{-1}{2}&=\frac{1}{2} (\CIIIDIJc{1}{1}{3}{1}-\CIIIDIJc{1}{2}{3}{2}-2 \CIIIDIJc{2}{1}{3}{2}\\
&\EinrueckabstandI +\ii (-2 \CIIIDIJc{1}{1}{3}{2}-\CIIIDIJc{2}{1}{3}{1}+\CIIIDIJc{2}{2}{3}{2})),\end{split}\\
\begin{split}\Clmn{2}{0}{-2}&=-\frac{1}{2} \sqrt{\frac{3}{2}} (\CIIIDIJc{1}{1}{1}{1}-\CIIIDIJc{1}{2}{1}{2}+\CIIIDIJc{2}{1}{2}{1}-\CIIIDIJc{2}{2}{2}{2}\\
&\EinrueckabstandI +2 \ii (\CIIIDIJc{1}{1}{1}{2}+\CIIIDIJc{2}{1}{2}{2})),\end{split}\\
\begin{split}\Clmn{2}{0}{-1}&=-\sqrt{\frac{3}{2}} (\CIIIDIJc{1}{1}{1}{3}+\CIIIDIJc{2}{1}{2}{3}+\ii (\CIIIDIJc{1}{2}{1}{3}+\CIIIDIJc{2}{2}{2}{3})),\end{split}\raisetag{1.85em}\\
\begin{split}\Clmn{2}{0}{0}&=\frac{3}{2} (\CIIIDIJc{1}{1}{1}{1}+\CIIIDIJc{1}{2}{1}{2}+\CIIIDIJc{2}{1}{2}{1}+\CIIIDIJc{2}{2}{2}{2}),\end{split}\\
\begin{split}\Clmn{2}{0}{1}&=\sqrt{\frac{3}{2}} (\CIIIDIJc{1}{1}{1}{3}+\CIIIDIJc{2}{1}{2}{3}-\ii (\CIIIDIJc{1}{2}{1}{3}+\CIIIDIJc{2}{2}{2}{3})),\end{split}\\
\begin{split}\Clmn{2}{0}{2}&=-\frac{1}{2} \sqrt{\frac{3}{2}} (\CIIIDIJc{1}{1}{1}{1}-\CIIIDIJc{1}{2}{1}{2}+\CIIIDIJc{2}{1}{2}{1}-\CIIIDIJc{2}{2}{2}{2}\\
&\EinrueckabstandI -2 \ii (\CIIIDIJc{1}{1}{1}{2}+\CIIIDIJc{2}{1}{2}{2})),\end{split}\\
\begin{split}\Clmn{2}{1}{-2}&=\frac{1}{2} (-\CIIIDIJc{1}{1}{3}{1}+\CIIIDIJc{1}{2}{3}{2}+2 \CIIIDIJc{2}{1}{3}{2}\\
&\EinrueckabstandI +\ii (-2 \CIIIDIJc{1}{1}{3}{2}-\CIIIDIJc{2}{1}{3}{1}+\CIIIDIJc{2}{2}{3}{2})),\end{split}\\
\begin{split}\Clmn{2}{1}{-1}&=-\CIIIDIJc{1}{1}{3}{3}+\CIIIDIJc{2}{2}{3}{3}-\ii (\CIIIDIJc{1}{2}{3}{3}+\CIIIDIJc{2}{1}{3}{3}),\end{split}\\
\begin{split}\Clmn{2}{1}{0}&=\sqrt{\frac{3}{2}} (\CIIIDIJc{1}{1}{3}{1}+\CIIIDIJc{1}{2}{3}{2}+\ii (\CIIIDIJc{2}{1}{3}{1}+\CIIIDIJc{2}{2}{3}{2})),\end{split}\\
\begin{split}\Clmn{2}{1}{1}&=\CIIIDIJc{1}{1}{3}{3}+\CIIIDIJc{2}{2}{3}{3}+\ii (\CIIIDIJc{2}{1}{3}{3}-\CIIIDIJc{1}{2}{3}{3}),\end{split}\\
\begin{split}\Clmn{2}{1}{2}&=\frac{1}{2} (-\CIIIDIJc{1}{1}{3}{1}+\CIIIDIJc{1}{2}{3}{2}-2 \CIIIDIJc{2}{1}{3}{2}\\
&\EinrueckabstandI +\ii (2 \CIIIDIJc{1}{1}{3}{2}-\CIIIDIJc{2}{1}{3}{1}+\CIIIDIJc{2}{2}{3}{2})),\end{split}\\
\begin{split}\Clmn{2}{2}{-2}&=\frac{1}{4} (\CIIIDIJc{1}{1}{1}{1}-4 \CIIIDIJc{1}{1}{2}{2}-\CIIIDIJc{1}{2}{1}{2}-\CIIIDIJc{2}{1}{2}{1}+\CIIIDIJc{2}{2}{2}{2}\\
&\EinrueckabstandI +2 \ii (\CIIIDIJc{1}{1}{1}{2}+\CIIIDIJc{1}{1}{2}{1}-\CIIIDIJc{1}{2}{2}{2}-\CIIIDIJc{2}{1}{2}{2})),\end{split}\raisetag{2.2em}\\
\begin{split}\Clmn{2}{2}{-1}&=\frac{1}{2} (\CIIIDIJc{1}{1}{1}{3}-2 \CIIIDIJc{1}{2}{2}{3}-\CIIIDIJc{2}{1}{2}{3}\\
&\EinrueckabstandI +\ii (2 \CIIIDIJc{1}{1}{2}{3}+\CIIIDIJc{1}{2}{1}{3}-\CIIIDIJc{2}{2}{2}{3})),\end{split}\\
\begin{split}\Clmn{2}{2}{0}&=-\frac{1}{2} \sqrt{\frac{3}{2}} (\CIIIDIJc{1}{1}{1}{1}+\CIIIDIJc{1}{2}{1}{2}-\CIIIDIJc{2}{1}{2}{1}-\CIIIDIJc{2}{2}{2}{2}\\
&\EinrueckabstandI +2 \ii (\CIIIDIJc{1}{1}{2}{1}+\CIIIDIJc{1}{2}{2}{2})),\end{split}\\
\begin{split}\Clmn{2}{2}{1}&=\frac{1}{2} (-\CIIIDIJc{1}{1}{1}{3}-2 \CIIIDIJc{1}{2}{2}{3}+\CIIIDIJc{2}{1}{2}{3}\\
&\EinrueckabstandI +\ii (-2 \CIIIDIJc{1}{1}{2}{3}+\CIIIDIJc{1}{2}{1}{3}-\CIIIDIJc{2}{2}{2}{3})),\end{split}\\
\begin{split}\Clmn{2}{2}{2}&=\frac{1}{4} (\CIIIDIJc{1}{1}{1}{1}+4 \CIIIDIJc{1}{1}{2}{2}-\CIIIDIJc{1}{2}{1}{2}-\CIIIDIJc{2}{1}{2}{1}+\CIIIDIJc{2}{2}{2}{2}\\
&\EinrueckabstandI -2 \ii (\CIIIDIJc{1}{1}{1}{2}-\CIIIDIJc{1}{1}{2}{1}+\CIIIDIJc{1}{2}{2}{2}-\CIIIDIJc{2}{1}{2}{2})),\end{split}\raisetag{2.2em}\\
\begin{split}\Clmn{3}{-3}{-3}&=\frac{1}{8} (\CIIIDIJd{1}{1}{1}{1}{1}{1}+9 \CIIIDIJd{1}{1}{1}{1}{2}{2}-3 \CIIIDIJd{1}{1}{1}{2}{1}{2}-3 \CIIIDIJd{1}{1}{2}{1}{2}{1}\\
&\EinrueckabstandI +9 \CIIIDIJd{1}{1}{2}{2}{2}{2}-3 \CIIIDIJd{1}{2}{1}{2}{2}{2}-3 \CIIIDIJd{2}{1}{2}{1}{2}{2}+\CIIIDIJd{2}{2}{2}{2}{2}{2}\\
&\EinrueckabstandI +\ii (3 \CIIIDIJd{1}{1}{1}{1}{1}{2}-3 \CIIIDIJd{1}{1}{1}{1}{2}{1}+9 \CIIIDIJd{1}{1}{1}{2}{2}{2}-9 \CIIIDIJd{1}{1}{2}{1}{2}{2}\\
&\EinrueckabstandI -\CIIIDIJd{1}{2}{1}{2}{1}{2}+3 \CIIIDIJd{1}{2}{2}{2}{2}{2}+\CIIIDIJd{2}{1}{2}{1}{2}{1}-3 \CIIIDIJd{2}{1}{2}{2}{2}{2})),\end{split}\raisetag{5.6em}\\
\begin{split}\Clmn{3}{-3}{-2}&=\frac{1}{4} \sqrt{\frac{3}{2}} (\CIIIDIJd{1}{1}{1}{1}{1}{3}+6 \CIIIDIJd{1}{1}{1}{2}{2}{3}-3 \CIIIDIJd{1}{1}{2}{1}{2}{3}-\CIIIDIJd{1}{2}{1}{2}{1}{3}\\
&\EinrueckabstandI +3 \CIIIDIJd{1}{2}{2}{2}{2}{3}-2 \CIIIDIJd{2}{1}{2}{2}{2}{3}+\ii (-3 \CIIIDIJd{1}{1}{1}{1}{2}{3}\\
&\EinrueckabstandI +2 \CIIIDIJd{1}{1}{1}{2}{1}{3} -6 \CIIIDIJd{1}{1}{2}{2}{2}{3}+3 \CIIIDIJd{1}{2}{1}{2}{2}{3}+\CIIIDIJd{2}{1}{2}{1}{2}{3}\\
&\EinrueckabstandI -\CIIIDIJd{2}{2}{2}{2}{2}{3})),\end{split}\raisetag{5.2em}\\
\begin{split}\Clmn{3}{-3}{-1}&=-\frac{1}{8} \sqrt{15} (\CIIIDIJd{1}{1}{1}{1}{1}{1}+3 \CIIIDIJd{1}{1}{1}{1}{2}{2}+\CIIIDIJd{1}{1}{1}{2}{1}{2}\\
&\EinrueckabstandI -3 \CIIIDIJd{1}{1}{2}{1}{2}{1} -3 \CIIIDIJd{1}{1}{2}{2}{2}{2}+3 \CIIIDIJd{1}{2}{1}{2}{2}{2}-\CIIIDIJd{2}{1}{2}{1}{2}{2}\\
&\EinrueckabstandI -\CIIIDIJd{2}{2}{2}{2}{2}{2} +\ii (\CIIIDIJd{1}{1}{1}{1}{1}{2}-3 \CIIIDIJd{1}{1}{1}{1}{2}{1}-3 \CIIIDIJd{1}{1}{1}{2}{2}{2}\\
&\EinrueckabstandI -3 \CIIIDIJd{1}{1}{2}{1}{2}{2} +\CIIIDIJd{1}{2}{1}{2}{1}{2}-3 \CIIIDIJd{1}{2}{2}{2}{2}{2}+\CIIIDIJd{2}{1}{2}{1}{2}{1}\\
&\EinrueckabstandI +\CIIIDIJd{2}{1}{2}{2}{2}{2})),\end{split}\raisetag{1.85em}\\
\begin{split}\Clmn{3}{-3}{0}&=-\frac{1}{4} \sqrt{5} (\CIIIDIJd{1}{1}{1}{1}{1}{3}-3 \CIIIDIJd{1}{1}{2}{1}{2}{3}+\CIIIDIJd{1}{2}{1}{2}{1}{3}-3 \CIIIDIJd{1}{2}{2}{2}{2}{3}\\
&\EinrueckabstandI +\ii (-3 \CIIIDIJd{1}{1}{1}{1}{2}{3}-3 \CIIIDIJd{1}{2}{1}{2}{2}{3}+\CIIIDIJd{2}{1}{2}{1}{2}{3}\\
&\EinrueckabstandI +\CIIIDIJd{2}{2}{2}{2}{2}{3})),\end{split}\raisetag{3em}\\
\begin{split}\Clmn{3}{-3}{1}&=\frac{1}{8} \sqrt{15} (\CIIIDIJd{1}{1}{1}{1}{1}{1}-3 \CIIIDIJd{1}{1}{1}{1}{2}{2}+\CIIIDIJd{1}{1}{1}{2}{1}{2}-3 \CIIIDIJd{1}{1}{2}{1}{2}{1}\\
&\EinrueckabstandI -3 \CIIIDIJd{1}{1}{2}{2}{2}{2}-3 \CIIIDIJd{1}{2}{1}{2}{2}{2}+\CIIIDIJd{2}{1}{2}{1}{2}{2}+\CIIIDIJd{2}{2}{2}{2}{2}{2}\\
&\EinrueckabstandI +\ii (-\CIIIDIJd{1}{1}{1}{1}{1}{2}-3 \CIIIDIJd{1}{1}{1}{1}{2}{1}-3 \CIIIDIJd{1}{1}{1}{2}{2}{2}+3 \CIIIDIJd{1}{1}{2}{1}{2}{2}\\
&\EinrueckabstandI -\CIIIDIJd{1}{2}{1}{2}{1}{2}+3 \CIIIDIJd{1}{2}{2}{2}{2}{2}+\CIIIDIJd{2}{1}{2}{1}{2}{1}+\CIIIDIJd{2}{1}{2}{2}{2}{2})),\end{split}\raisetag{5.5em}\\
\begin{split}\Clmn{3}{-3}{2}&=\frac{1}{4} \sqrt{\frac{3}{2}} (\CIIIDIJd{1}{1}{1}{1}{1}{3}-6 \CIIIDIJd{1}{1}{1}{2}{2}{3}-3 \CIIIDIJd{1}{1}{2}{1}{2}{3}-\CIIIDIJd{1}{2}{1}{2}{1}{3}\\
&\EinrueckabstandI +3 \CIIIDIJd{1}{2}{2}{2}{2}{3}+2 \CIIIDIJd{2}{1}{2}{2}{2}{3}+\ii (-3 \CIIIDIJd{1}{1}{1}{1}{2}{3}\\
&\EinrueckabstandI -2 \CIIIDIJd{1}{1}{1}{2}{1}{3}+6 \CIIIDIJd{1}{1}{2}{2}{2}{3}+3 \CIIIDIJd{1}{2}{1}{2}{2}{3}+\CIIIDIJd{2}{1}{2}{1}{2}{3}\\
&\EinrueckabstandI -\CIIIDIJd{2}{2}{2}{2}{2}{3})),\end{split}\raisetag{5em}\\
\begin{split}\Clmn{3}{-3}{3}&=\frac{1}{8} (-\CIIIDIJd{1}{1}{1}{1}{1}{1}+9 \CIIIDIJd{1}{1}{1}{1}{2}{2}+3 \CIIIDIJd{1}{1}{1}{2}{1}{2}+3 \CIIIDIJd{1}{1}{2}{1}{2}{1}\\
&\EinrueckabstandI -9 \CIIIDIJd{1}{1}{2}{2}{2}{2}-3 \CIIIDIJd{1}{2}{1}{2}{2}{2}-3 \CIIIDIJd{2}{1}{2}{1}{2}{2}+\CIIIDIJd{2}{2}{2}{2}{2}{2}\\
&\EinrueckabstandI +\ii (3 \CIIIDIJd{1}{1}{1}{1}{1}{2}+3 \CIIIDIJd{1}{1}{1}{1}{2}{1}-9 \CIIIDIJd{1}{1}{1}{2}{2}{2}-9 \CIIIDIJd{1}{1}{2}{1}{2}{2}\\
&\EinrueckabstandI -\CIIIDIJd{1}{2}{1}{2}{1}{2}+3 \CIIIDIJd{1}{2}{2}{2}{2}{2}-\CIIIDIJd{2}{1}{2}{1}{2}{1}+3 \CIIIDIJd{2}{1}{2}{2}{2}{2})),\end{split}\raisetag{5.6em}\\
\begin{split}\Clmn{3}{-2}{-3}&=\frac{1}{4} \sqrt{\frac{3}{2}} (\CIIIDIJd{1}{1}{1}{1}{3}{1}-3 \CIIIDIJd{1}{1}{1}{2}{3}{2}+6 \CIIIDIJd{1}{1}{2}{1}{3}{2}\\
&\EinrueckabstandI -2 \CIIIDIJd{1}{2}{2}{2}{3}{2} -\CIIIDIJd{2}{1}{2}{1}{3}{1}+3 \CIIIDIJd{2}{1}{2}{2}{3}{2}+\ii (3 \CIIIDIJd{1}{1}{1}{1}{3}{2}\\
&\EinrueckabstandI -2 \CIIIDIJd{1}{1}{2}{1}{3}{1} +6 \CIIIDIJd{1}{1}{2}{2}{3}{2}-\CIIIDIJd{1}{2}{1}{2}{3}{2}-3 \CIIIDIJd{2}{1}{2}{1}{3}{2}\\
&\EinrueckabstandI +\CIIIDIJd{2}{2}{2}{2}{3}{2})),\end{split}\raisetag{1.85em}\\
\begin{split}\Clmn{3}{-2}{-2}&=\frac{3}{4} (\CIIIDIJd{1}{1}{1}{1}{3}{3}+4 \CIIIDIJd{1}{1}{2}{2}{3}{3}-\CIIIDIJd{1}{2}{1}{2}{3}{3}-\CIIIDIJd{2}{1}{2}{1}{3}{3}\\
&\EinrueckabstandI +\CIIIDIJd{2}{2}{2}{2}{3}{3}+2 \ii (\CIIIDIJd{1}{1}{1}{2}{3}{3}-\CIIIDIJd{1}{1}{2}{1}{3}{3}+\CIIIDIJd{1}{2}{2}{2}{3}{3}\\
&\EinrueckabstandI -\CIIIDIJd{2}{1}{2}{2}{3}{3})),\end{split}\raisetag{1.85em}\\
\begin{split}\Clmn{3}{-2}{-1}&=-\frac{3}{4} \sqrt{\frac{5}{2}} (\CIIIDIJd{1}{1}{1}{1}{3}{1}+\CIIIDIJd{1}{1}{1}{2}{3}{2}+2 \CIIIDIJd{1}{1}{2}{1}{3}{2}\\
&\EinrueckabstandI +2 \CIIIDIJd{1}{2}{2}{2}{3}{2} -\CIIIDIJd{2}{1}{2}{1}{3}{1}-\CIIIDIJd{2}{1}{2}{2}{3}{2}+\ii (\CIIIDIJd{1}{1}{1}{1}{3}{2}\\
&\EinrueckabstandI -2 \CIIIDIJd{1}{1}{2}{1}{3}{1} -2 \CIIIDIJd{1}{1}{2}{2}{3}{2}+\CIIIDIJd{1}{2}{1}{2}{3}{2}-\CIIIDIJd{2}{1}{2}{1}{3}{2}\\
&\EinrueckabstandI -\CIIIDIJd{2}{2}{2}{2}{3}{2})),\end{split}\raisetag{1.85em}\\
\begin{split}\Clmn{3}{-2}{0}&=-\frac{1}{2} \sqrt{\frac{15}{2}} (\CIIIDIJd{1}{1}{1}{1}{3}{3}+\CIIIDIJd{1}{2}{1}{2}{3}{3}-\CIIIDIJd{2}{1}{2}{1}{3}{3}-\CIIIDIJd{2}{2}{2}{2}{3}{3}\\
&\EinrueckabstandI -2 \ii (\CIIIDIJd{1}{1}{2}{1}{3}{3}+\CIIIDIJd{1}{2}{2}{2}{3}{3})),\end{split}\raisetag{1.85em}\\
\begin{split}\Clmn{3}{-2}{1}&=\frac{3}{4} \sqrt{\frac{5}{2}} (\CIIIDIJd{1}{1}{1}{1}{3}{1}+\CIIIDIJd{1}{1}{1}{2}{3}{2}-2 \CIIIDIJd{1}{1}{2}{1}{3}{2}-2 \CIIIDIJd{1}{2}{2}{2}{3}{2}\\
&\EinrueckabstandI -\CIIIDIJd{2}{1}{2}{1}{3}{1}-\CIIIDIJd{2}{1}{2}{2}{3}{2}-\ii (\CIIIDIJd{1}{1}{1}{1}{3}{2}+2 \CIIIDIJd{1}{1}{2}{1}{3}{1}\\
&\EinrueckabstandI +2 \CIIIDIJd{1}{1}{2}{2}{3}{2}+\CIIIDIJd{1}{2}{1}{2}{3}{2}-\CIIIDIJd{2}{1}{2}{1}{3}{2}-\CIIIDIJd{2}{2}{2}{2}{3}{2})),\end{split}\raisetag{4em}\\
\begin{split}\Clmn{3}{-2}{2}&=\frac{3}{4} (\CIIIDIJd{1}{1}{1}{1}{3}{3}-4 \CIIIDIJd{1}{1}{2}{2}{3}{3}-\CIIIDIJd{1}{2}{1}{2}{3}{3}-\CIIIDIJd{2}{1}{2}{1}{3}{3}\\
&\EinrueckabstandI +\CIIIDIJd{2}{2}{2}{2}{3}{3}-2 \ii (\CIIIDIJd{1}{1}{1}{2}{3}{3}+\CIIIDIJd{1}{1}{2}{1}{3}{3}-\CIIIDIJd{1}{2}{2}{2}{3}{3}\\
&\EinrueckabstandI -\CIIIDIJd{2}{1}{2}{2}{3}{3})),\end{split}\raisetag{1.85em}\\
\begin{split}\Clmn{3}{-2}{3}&=-\frac{1}{4} \sqrt{\frac{3}{2}} (\CIIIDIJd{1}{1}{1}{1}{3}{1}-3 \CIIIDIJd{1}{1}{1}{2}{3}{2}-6 \CIIIDIJd{1}{1}{2}{1}{3}{2}\\
&\EinrueckabstandI +2 \CIIIDIJd{1}{2}{2}{2}{3}{2} -\CIIIDIJd{2}{1}{2}{1}{3}{1}+3 \CIIIDIJd{2}{1}{2}{2}{3}{2}+\ii (-3 \CIIIDIJd{1}{1}{1}{1}{3}{2}\\
&\EinrueckabstandI -2 \CIIIDIJd{1}{1}{2}{1}{3}{1} +6 \CIIIDIJd{1}{1}{2}{2}{3}{2}+\CIIIDIJd{1}{2}{1}{2}{3}{2}+3 \CIIIDIJd{2}{1}{2}{1}{3}{2}\\
&\EinrueckabstandI -\CIIIDIJd{2}{2}{2}{2}{3}{2})),\end{split}\raisetag{1.85em}\\
\begin{split}\Clmn{3}{-1}{-3}&=-\frac{1}{8} \sqrt{15} (\CIIIDIJd{1}{1}{1}{1}{1}{1}+3 \CIIIDIJd{1}{1}{1}{1}{2}{2}-3 \CIIIDIJd{1}{1}{1}{2}{1}{2}\\
&\EinrueckabstandI +\CIIIDIJd{1}{1}{2}{1}{2}{1} -3 \CIIIDIJd{1}{1}{2}{2}{2}{2}-\CIIIDIJd{1}{2}{1}{2}{2}{2}+3 \CIIIDIJd{2}{1}{2}{1}{2}{2}\\
&\EinrueckabstandI -\CIIIDIJd{2}{2}{2}{2}{2}{2} +\ii (3 \CIIIDIJd{1}{1}{1}{1}{1}{2}-\CIIIDIJd{1}{1}{1}{1}{2}{1}+3 \CIIIDIJd{1}{1}{1}{2}{2}{2}\\
&\EinrueckabstandI +3 \CIIIDIJd{1}{1}{2}{1}{2}{2} -\CIIIDIJd{1}{2}{1}{2}{1}{2}-\CIIIDIJd{1}{2}{2}{2}{2}{2}-\CIIIDIJd{2}{1}{2}{1}{2}{1}\\
&\EinrueckabstandI +3 \CIIIDIJd{2}{1}{2}{2}{2}{2})),\end{split}\raisetag{1.85em}\\
\begin{split}\Clmn{3}{-1}{-2}&=-\frac{3}{4} \sqrt{\frac{5}{2}} (\CIIIDIJd{1}{1}{1}{1}{1}{3}+2 \CIIIDIJd{1}{1}{1}{2}{2}{3}+\CIIIDIJd{1}{1}{2}{1}{2}{3}-\CIIIDIJd{1}{2}{1}{2}{1}{3}\\
&\EinrueckabstandI -\CIIIDIJd{1}{2}{2}{2}{2}{3}+2 \CIIIDIJd{2}{1}{2}{2}{2}{3}+\ii (-\CIIIDIJd{1}{1}{1}{1}{2}{3}+2 \CIIIDIJd{1}{1}{1}{2}{1}{3}\\
&\EinrueckabstandI +2 \CIIIDIJd{1}{1}{2}{2}{2}{3}+\CIIIDIJd{1}{2}{1}{2}{2}{3}-\CIIIDIJd{2}{1}{2}{1}{2}{3}+\CIIIDIJd{2}{2}{2}{2}{2}{3})),\end{split}\raisetag{1.85em}\\
\begin{split}\Clmn{3}{-1}{-1}&=\frac{15}{8} (\CIIIDIJd{1}{1}{1}{1}{1}{1}+\CIIIDIJd{1}{1}{1}{1}{2}{2}+\CIIIDIJd{1}{1}{1}{2}{1}{2}+\CIIIDIJd{1}{1}{2}{1}{2}{1}\\
&\EinrueckabstandI +\CIIIDIJd{1}{1}{2}{2}{2}{2}+\CIIIDIJd{1}{2}{1}{2}{2}{2}+\CIIIDIJd{2}{1}{2}{1}{2}{2}+\CIIIDIJd{2}{2}{2}{2}{2}{2}\\
&\EinrueckabstandI +\ii (\CIIIDIJd{1}{1}{1}{1}{1}{2}-\CIIIDIJd{1}{1}{1}{1}{2}{1}-\CIIIDIJd{1}{1}{1}{2}{2}{2}+\CIIIDIJd{1}{1}{2}{1}{2}{2}\\
&\EinrueckabstandI +\CIIIDIJd{1}{2}{1}{2}{1}{2}+\CIIIDIJd{1}{2}{2}{2}{2}{2}-\CIIIDIJd{2}{1}{2}{1}{2}{1}-\CIIIDIJd{2}{1}{2}{2}{2}{2})),\end{split}\raisetag{4em}\\
\begin{split}\Clmn{3}{-1}{0}&=\frac{5}{4} \sqrt{3} (\CIIIDIJd{1}{1}{1}{1}{1}{3}+\CIIIDIJd{1}{1}{2}{1}{2}{3}+\CIIIDIJd{1}{2}{1}{2}{1}{3}+\CIIIDIJd{1}{2}{2}{2}{2}{3}\\
&\EinrueckabstandI -\ii (\CIIIDIJd{1}{1}{1}{1}{2}{3}+\CIIIDIJd{1}{2}{1}{2}{2}{3}+\CIIIDIJd{2}{1}{2}{1}{2}{3}+\CIIIDIJd{2}{2}{2}{2}{2}{3})),\end{split}\raisetag{2.2em}\\
\begin{split}\Clmn{3}{-1}{1}&=-\frac{15}{8} (\CIIIDIJd{1}{1}{1}{1}{1}{1}-\CIIIDIJd{1}{1}{1}{1}{2}{2}+\CIIIDIJd{1}{1}{1}{2}{1}{2}+\CIIIDIJd{1}{1}{2}{1}{2}{1}\\
&\EinrueckabstandI +\CIIIDIJd{1}{1}{2}{2}{2}{2}-\CIIIDIJd{1}{2}{1}{2}{2}{2}-\CIIIDIJd{2}{1}{2}{1}{2}{2}-\CIIIDIJd{2}{2}{2}{2}{2}{2}\\
&\EinrueckabstandI -\ii (\CIIIDIJd{1}{1}{1}{1}{1}{2}+\CIIIDIJd{1}{1}{1}{1}{2}{1}+\CIIIDIJd{1}{1}{1}{2}{2}{2}+\CIIIDIJd{1}{1}{2}{1}{2}{2}\\
&\EinrueckabstandI +\CIIIDIJd{1}{2}{1}{2}{1}{2}+\CIIIDIJd{1}{2}{2}{2}{2}{2}+\CIIIDIJd{2}{1}{2}{1}{2}{1}+\CIIIDIJd{2}{1}{2}{2}{2}{2})),\end{split}\raisetag{4em}\\
\begin{split}\Clmn{3}{-1}{2}&=-\frac{3}{4} \sqrt{\frac{5}{2}} (\CIIIDIJd{1}{1}{1}{1}{1}{3}-2 \CIIIDIJd{1}{1}{1}{2}{2}{3}+\CIIIDIJd{1}{1}{2}{1}{2}{3}-\CIIIDIJd{1}{2}{1}{2}{1}{3}\\
&\EinrueckabstandI -\CIIIDIJd{1}{2}{2}{2}{2}{3}-2 \CIIIDIJd{2}{1}{2}{2}{2}{3}-\ii (\CIIIDIJd{1}{1}{1}{1}{2}{3}+2 \CIIIDIJd{1}{1}{1}{2}{1}{3}\\
&\EinrueckabstandI +2 \CIIIDIJd{1}{1}{2}{2}{2}{3}-\CIIIDIJd{1}{2}{1}{2}{2}{3}+\CIIIDIJd{2}{1}{2}{1}{2}{3}-\CIIIDIJd{2}{2}{2}{2}{2}{3})),\end{split}\raisetag{1.85em}\\
\begin{split}\Clmn{3}{-1}{3}&=\frac{1}{8} \sqrt{15} (\CIIIDIJd{1}{1}{1}{1}{1}{1}-3 \CIIIDIJd{1}{1}{1}{1}{2}{2}-3 \CIIIDIJd{1}{1}{1}{2}{1}{2}+\CIIIDIJd{1}{1}{2}{1}{2}{1}\\
&\EinrueckabstandI -3 \CIIIDIJd{1}{1}{2}{2}{2}{2}+\CIIIDIJd{1}{2}{1}{2}{2}{2}-3 \CIIIDIJd{2}{1}{2}{1}{2}{2}+\CIIIDIJd{2}{2}{2}{2}{2}{2}\\
&\EinrueckabstandI +\ii (-3 \CIIIDIJd{1}{1}{1}{1}{1}{2}-\CIIIDIJd{1}{1}{1}{1}{2}{1}+3 \CIIIDIJd{1}{1}{1}{2}{2}{2}-3 \CIIIDIJd{1}{1}{2}{1}{2}{2}\\
&\EinrueckabstandI +\CIIIDIJd{1}{2}{1}{2}{1}{2}+\CIIIDIJd{1}{2}{2}{2}{2}{2}-\CIIIDIJd{2}{1}{2}{1}{2}{1}+3 \CIIIDIJd{2}{1}{2}{2}{2}{2})),\end{split}\raisetag{5.7em}\\
\begin{split}\Clmn{3}{0}{-3}&=-\frac{1}{4} \sqrt{5} (\CIIIDIJd{1}{1}{1}{1}{3}{1}-3 \CIIIDIJd{1}{1}{1}{2}{3}{2}+\CIIIDIJd{2}{1}{2}{1}{3}{1}-3 \CIIIDIJd{2}{1}{2}{2}{3}{2}\\
&\EinrueckabstandI +\ii (3 \CIIIDIJd{1}{1}{1}{1}{3}{2}-\CIIIDIJd{1}{2}{1}{2}{3}{2}+3 \CIIIDIJd{2}{1}{2}{1}{3}{2}-\CIIIDIJd{2}{2}{2}{2}{3}{2})),\end{split}\raisetag{2.2em}\\
\begin{split}\Clmn{3}{0}{-2}&=-\frac{1}{2} \sqrt{\frac{15}{2}} (\CIIIDIJd{1}{1}{1}{1}{3}{3}-\CIIIDIJd{1}{2}{1}{2}{3}{3}+\CIIIDIJd{2}{1}{2}{1}{3}{3}-\CIIIDIJd{2}{2}{2}{2}{3}{3}\\
&\EinrueckabstandI +2 \ii (\CIIIDIJd{1}{1}{1}{2}{3}{3}+\CIIIDIJd{2}{1}{2}{2}{3}{3})),\end{split}\raisetag{2.2em}\\
\begin{split}\Clmn{3}{0}{-1}&=\frac{5}{4} \sqrt{3} (\CIIIDIJd{1}{1}{1}{1}{3}{1}+\CIIIDIJd{1}{1}{1}{2}{3}{2}+\CIIIDIJd{2}{1}{2}{1}{3}{1}+\CIIIDIJd{2}{1}{2}{2}{3}{2}\\
&\EinrueckabstandI +\ii (\CIIIDIJd{1}{1}{1}{1}{3}{2}+\CIIIDIJd{1}{2}{1}{2}{3}{2}+\CIIIDIJd{2}{1}{2}{1}{3}{2}+\CIIIDIJd{2}{2}{2}{2}{3}{2})),\end{split}\raisetag{2.2em}\\
\begin{split}\Clmn{3}{0}{0}&=\frac{5}{2} (\CIIIDIJd{1}{1}{1}{1}{3}{3}+\CIIIDIJd{1}{2}{1}{2}{3}{3}+\CIIIDIJd{2}{1}{2}{1}{3}{3}+\CIIIDIJd{2}{2}{2}{2}{3}{3}),\end{split}\raisetag{1.85em}\\
\begin{split}\Clmn{3}{0}{1}&=-\frac{5}{4} \sqrt{3} (\CIIIDIJd{1}{1}{1}{1}{3}{1}+\CIIIDIJd{1}{1}{1}{2}{3}{2}+\CIIIDIJd{2}{1}{2}{1}{3}{1}+\CIIIDIJd{2}{1}{2}{2}{3}{2}\\
&\EinrueckabstandI -\ii (\CIIIDIJd{1}{1}{1}{1}{3}{2}+\CIIIDIJd{1}{2}{1}{2}{3}{2}+\CIIIDIJd{2}{1}{2}{1}{3}{2}+\CIIIDIJd{2}{2}{2}{2}{3}{2})),\end{split}\raisetag{2.2em}\\
\begin{split}\Clmn{3}{0}{2}&=-\frac{1}{2} \sqrt{\frac{15}{2}} (\CIIIDIJd{1}{1}{1}{1}{3}{3}-\CIIIDIJd{1}{2}{1}{2}{3}{3}+\CIIIDIJd{2}{1}{2}{1}{3}{3}-\CIIIDIJd{2}{2}{2}{2}{3}{3}\\
&\EinrueckabstandI -2 \ii (\CIIIDIJd{1}{1}{1}{2}{3}{3}+\CIIIDIJd{2}{1}{2}{2}{3}{3})),\end{split}\raisetag{2.2em}\\
\begin{split}\Clmn{3}{0}{3}&=\frac{1}{4} \sqrt{5} (\CIIIDIJd{1}{1}{1}{1}{3}{1}-3 \CIIIDIJd{1}{1}{1}{2}{3}{2}+\CIIIDIJd{2}{1}{2}{1}{3}{1}-3 \CIIIDIJd{2}{1}{2}{2}{3}{2}\\
&\EinrueckabstandI +\ii (-3 \CIIIDIJd{1}{1}{1}{1}{3}{2}+\CIIIDIJd{1}{2}{1}{2}{3}{2}-3 \CIIIDIJd{2}{1}{2}{1}{3}{2}\\
&\EinrueckabstandI +\CIIIDIJd{2}{2}{2}{2}{3}{2})),\end{split}\raisetag{2.85em}\\
\begin{split}\Clmn{3}{1}{-3}&=\frac{1}{8} \sqrt{15} (\CIIIDIJd{1}{1}{1}{1}{1}{1}-3 \CIIIDIJd{1}{1}{1}{1}{2}{2}-3 \CIIIDIJd{1}{1}{1}{2}{1}{2}+\CIIIDIJd{1}{1}{2}{1}{2}{1}\\
&\EinrueckabstandI -3 \CIIIDIJd{1}{1}{2}{2}{2}{2}+\CIIIDIJd{1}{2}{1}{2}{2}{2}-3 \CIIIDIJd{2}{1}{2}{1}{2}{2}+\CIIIDIJd{2}{2}{2}{2}{2}{2}\\
&\EinrueckabstandI +\ii (3 \CIIIDIJd{1}{1}{1}{1}{1}{2}+\CIIIDIJd{1}{1}{1}{1}{2}{1}-3 \CIIIDIJd{1}{1}{1}{2}{2}{2}+3 \CIIIDIJd{1}{1}{2}{1}{2}{2}\\
&\EinrueckabstandI -\CIIIDIJd{1}{2}{1}{2}{1}{2}-\CIIIDIJd{1}{2}{2}{2}{2}{2}+\CIIIDIJd{2}{1}{2}{1}{2}{1}-3 \CIIIDIJd{2}{1}{2}{2}{2}{2})),\end{split}\raisetag{5.6em}\\
\begin{split}\Clmn{3}{1}{-2}&=\frac{3}{4} \sqrt{\frac{5}{2}} (\CIIIDIJd{1}{1}{1}{1}{1}{3}-2 \CIIIDIJd{1}{1}{1}{2}{2}{3}+\CIIIDIJd{1}{1}{2}{1}{2}{3}-\CIIIDIJd{1}{2}{1}{2}{1}{3}\\
&\EinrueckabstandI -\CIIIDIJd{1}{2}{2}{2}{2}{3}-2 \CIIIDIJd{2}{1}{2}{2}{2}{3}+\ii (\CIIIDIJd{1}{1}{1}{1}{2}{3}+2 \CIIIDIJd{1}{1}{1}{2}{1}{3}\\
&\EinrueckabstandI +2 \CIIIDIJd{1}{1}{2}{2}{2}{3}-\CIIIDIJd{1}{2}{1}{2}{2}{3}+\CIIIDIJd{2}{1}{2}{1}{2}{3}-\CIIIDIJd{2}{2}{2}{2}{2}{3})),\end{split}\raisetag{1.85em}\\
\begin{split}\Clmn{3}{1}{-1}&=-\frac{15}{8} (\CIIIDIJd{1}{1}{1}{1}{1}{1}-\CIIIDIJd{1}{1}{1}{1}{2}{2}+\CIIIDIJd{1}{1}{1}{2}{1}{2}+\CIIIDIJd{1}{1}{2}{1}{2}{1}\\
&\EinrueckabstandI +\CIIIDIJd{1}{1}{2}{2}{2}{2}-\CIIIDIJd{1}{2}{1}{2}{2}{2}-\CIIIDIJd{2}{1}{2}{1}{2}{2}-\CIIIDIJd{2}{2}{2}{2}{2}{2}\\
&\EinrueckabstandI +\ii (\CIIIDIJd{1}{1}{1}{1}{1}{2}+\CIIIDIJd{1}{1}{1}{1}{2}{1}+\CIIIDIJd{1}{1}{1}{2}{2}{2}+\CIIIDIJd{1}{1}{2}{1}{2}{2}\\
&\EinrueckabstandI +\CIIIDIJd{1}{2}{1}{2}{1}{2}+\CIIIDIJd{1}{2}{2}{2}{2}{2}+\CIIIDIJd{2}{1}{2}{1}{2}{1}+\CIIIDIJd{2}{1}{2}{2}{2}{2})),\end{split}\raisetag{4em}\\
\begin{split}\Clmn{3}{1}{0}&=-\frac{5}{4} \sqrt{3} (\CIIIDIJd{1}{1}{1}{1}{1}{3}+\CIIIDIJd{1}{1}{2}{1}{2}{3}+\CIIIDIJd{1}{2}{1}{2}{1}{3}+\CIIIDIJd{1}{2}{2}{2}{2}{3}\\
&\EinrueckabstandI +\ii (\CIIIDIJd{1}{1}{1}{1}{2}{3}+\CIIIDIJd{1}{2}{1}{2}{2}{3}+\CIIIDIJd{2}{1}{2}{1}{2}{3}+\CIIIDIJd{2}{2}{2}{2}{2}{3})),\end{split}\raisetag{2.2em}\\
\begin{split}\Clmn{3}{1}{1}&=\frac{15}{8} (\CIIIDIJd{1}{1}{1}{1}{1}{1}+\CIIIDIJd{1}{1}{1}{1}{2}{2}+\CIIIDIJd{1}{1}{1}{2}{1}{2}+\CIIIDIJd{1}{1}{2}{1}{2}{1}\\
&\EinrueckabstandI +\CIIIDIJd{1}{1}{2}{2}{2}{2}+\CIIIDIJd{1}{2}{1}{2}{2}{2}+\CIIIDIJd{2}{1}{2}{1}{2}{2}+\CIIIDIJd{2}{2}{2}{2}{2}{2}\\
&\EinrueckabstandI +\ii (-\CIIIDIJd{1}{1}{1}{1}{1}{2}+\CIIIDIJd{1}{1}{1}{1}{2}{1}+\CIIIDIJd{1}{1}{1}{2}{2}{2}-\CIIIDIJd{1}{1}{2}{1}{2}{2}\\
&\EinrueckabstandI -\CIIIDIJd{1}{2}{1}{2}{1}{2}-\CIIIDIJd{1}{2}{2}{2}{2}{2}+\CIIIDIJd{2}{1}{2}{1}{2}{1}+\CIIIDIJd{2}{1}{2}{2}{2}{2})),\end{split}\raisetag{4em}\\
\begin{split}\Clmn{3}{1}{2}&=\frac{3}{4} \sqrt{\frac{5}{2}} (\CIIIDIJd{1}{1}{1}{1}{1}{3}+2 \CIIIDIJd{1}{1}{1}{2}{2}{3}+\CIIIDIJd{1}{1}{2}{1}{2}{3}-\CIIIDIJd{1}{2}{1}{2}{1}{3}\\
&\EinrueckabstandI -\CIIIDIJd{1}{2}{2}{2}{2}{3}+2 \CIIIDIJd{2}{1}{2}{2}{2}{3}+\ii (\CIIIDIJd{1}{1}{1}{1}{2}{3}-2 \CIIIDIJd{1}{1}{1}{2}{1}{3}\\
&\EinrueckabstandI -2 \CIIIDIJd{1}{1}{2}{2}{2}{3}-\CIIIDIJd{1}{2}{1}{2}{2}{3}+\CIIIDIJd{2}{1}{2}{1}{2}{3}-\CIIIDIJd{2}{2}{2}{2}{2}{3})),\end{split}\raisetag{1.85em}\\
\begin{split}\Clmn{3}{1}{3}&=-\frac{1}{8} \sqrt{15} (\CIIIDIJd{1}{1}{1}{1}{1}{1}+3 \CIIIDIJd{1}{1}{1}{1}{2}{2}-3 \CIIIDIJd{1}{1}{1}{2}{1}{2}\\
&\EinrueckabstandI +\CIIIDIJd{1}{1}{2}{1}{2}{1} -3 \CIIIDIJd{1}{1}{2}{2}{2}{2}-\CIIIDIJd{1}{2}{1}{2}{2}{2}+3 \CIIIDIJd{2}{1}{2}{1}{2}{2}\\
&\EinrueckabstandI -\CIIIDIJd{2}{2}{2}{2}{2}{2} +\ii (-3 \CIIIDIJd{1}{1}{1}{1}{1}{2}+\CIIIDIJd{1}{1}{1}{1}{2}{1}-3 \CIIIDIJd{1}{1}{1}{2}{2}{2}\\
&\EinrueckabstandI -3 \CIIIDIJd{1}{1}{2}{1}{2}{2} +\CIIIDIJd{1}{2}{1}{2}{1}{2}+\CIIIDIJd{1}{2}{2}{2}{2}{2}+\CIIIDIJd{2}{1}{2}{1}{2}{1}\\
&\EinrueckabstandI -3 \CIIIDIJd{2}{1}{2}{2}{2}{2})),\end{split}\raisetag{1.85em}\\
\begin{split}\Clmn{3}{2}{-3}&=\frac{1}{4} \sqrt{\frac{3}{2}} (\CIIIDIJd{1}{1}{1}{1}{3}{1}-3 \CIIIDIJd{1}{1}{1}{2}{3}{2}-6 \CIIIDIJd{1}{1}{2}{1}{3}{2}\\
&\EinrueckabstandI +2 \CIIIDIJd{1}{2}{2}{2}{3}{2} -\CIIIDIJd{2}{1}{2}{1}{3}{1}+3 \CIIIDIJd{2}{1}{2}{2}{3}{2}+\ii (3 \CIIIDIJd{1}{1}{1}{1}{3}{2}\\
&\EinrueckabstandI +2 \CIIIDIJd{1}{1}{2}{1}{3}{1} -6 \CIIIDIJd{1}{1}{2}{2}{3}{2}-\CIIIDIJd{1}{2}{1}{2}{3}{2}-3 \CIIIDIJd{2}{1}{2}{1}{3}{2}\\
&\EinrueckabstandI +\CIIIDIJd{2}{2}{2}{2}{3}{2})),\end{split}\raisetag{1.85em}\\
\begin{split}\Clmn{3}{2}{-2}&=\frac{3}{4} (\CIIIDIJd{1}{1}{1}{1}{3}{3}-4 \CIIIDIJd{1}{1}{2}{2}{3}{3}-\CIIIDIJd{1}{2}{1}{2}{3}{3}-\CIIIDIJd{2}{1}{2}{1}{3}{3}\\
&\EinrueckabstandI +\CIIIDIJd{2}{2}{2}{2}{3}{3}+2 \ii (\CIIIDIJd{1}{1}{1}{2}{3}{3}+\CIIIDIJd{1}{1}{2}{1}{3}{3}-\CIIIDIJd{1}{2}{2}{2}{3}{3}\\
&\EinrueckabstandI -\CIIIDIJd{2}{1}{2}{2}{3}{3})),\end{split}\raisetag{1.85em}\\
\begin{split}\Clmn{3}{2}{-1}&=-\frac{3}{4} \sqrt{\frac{5}{2}} (\CIIIDIJd{1}{1}{1}{1}{3}{1}+\CIIIDIJd{1}{1}{1}{2}{3}{2}-2 \CIIIDIJd{1}{1}{2}{1}{3}{2}\\
&\EinrueckabstandI -2 \CIIIDIJd{1}{2}{2}{2}{3}{2} -\CIIIDIJd{2}{1}{2}{1}{3}{1}-\CIIIDIJd{2}{1}{2}{2}{3}{2}+\ii (\CIIIDIJd{1}{1}{1}{1}{3}{2}\\
&\EinrueckabstandI +2 \CIIIDIJd{1}{1}{2}{1}{3}{1} +2 \CIIIDIJd{1}{1}{2}{2}{3}{2}+\CIIIDIJd{1}{2}{1}{2}{3}{2}-\CIIIDIJd{2}{1}{2}{1}{3}{2}\\
&\EinrueckabstandI -\CIIIDIJd{2}{2}{2}{2}{3}{2})),\end{split}\raisetag{1.85em}\\
\begin{split}\Clmn{3}{2}{0}&=-\frac{1}{2} \sqrt{\frac{15}{2}} (\CIIIDIJd{1}{1}{1}{1}{3}{3}+\CIIIDIJd{1}{2}{1}{2}{3}{3}-\CIIIDIJd{2}{1}{2}{1}{3}{3}\\
&\EinrueckabstandI -\CIIIDIJd{2}{2}{2}{2}{3}{3} +2 \ii (\CIIIDIJd{1}{1}{2}{1}{3}{3}+\CIIIDIJd{1}{2}{2}{2}{3}{3})),\end{split}\\
\begin{split}\Clmn{3}{2}{1}&=\frac{3}{4} \sqrt{\frac{5}{2}} (\CIIIDIJd{1}{1}{1}{1}{3}{1}+\CIIIDIJd{1}{1}{1}{2}{3}{2}+2 \CIIIDIJd{1}{1}{2}{1}{3}{2}+2 \CIIIDIJd{1}{2}{2}{2}{3}{2}\\
&\EinrueckabstandI -\CIIIDIJd{2}{1}{2}{1}{3}{1}-\CIIIDIJd{2}{1}{2}{2}{3}{2}+\ii (-\CIIIDIJd{1}{1}{1}{1}{3}{2}+2 \CIIIDIJd{1}{1}{2}{1}{3}{1}\\
&\EinrueckabstandI +2 \CIIIDIJd{1}{1}{2}{2}{3}{2}-\CIIIDIJd{1}{2}{1}{2}{3}{2}+\CIIIDIJd{2}{1}{2}{1}{3}{2}+\CIIIDIJd{2}{2}{2}{2}{3}{2})),\end{split}\raisetag{1.85em}\\
\begin{split}\Clmn{3}{2}{2}&=\frac{3}{4} (\CIIIDIJd{1}{1}{1}{1}{3}{3}+4 \CIIIDIJd{1}{1}{2}{2}{3}{3}-\CIIIDIJd{1}{2}{1}{2}{3}{3}-\CIIIDIJd{2}{1}{2}{1}{3}{3}\\
&\EinrueckabstandI +\CIIIDIJd{2}{2}{2}{2}{3}{3}-2 \ii (\CIIIDIJd{1}{1}{1}{2}{3}{3}-\CIIIDIJd{1}{1}{2}{1}{3}{3}+\CIIIDIJd{1}{2}{2}{2}{3}{3}\\
&\EinrueckabstandI -\CIIIDIJd{2}{1}{2}{2}{3}{3})),\end{split}\raisetag{1.85em}\\
\begin{split}\Clmn{3}{2}{3}&=-\frac{1}{4} \sqrt{\frac{3}{2}} (\CIIIDIJd{1}{1}{1}{1}{3}{1}-3 \CIIIDIJd{1}{1}{1}{2}{3}{2}+6 \CIIIDIJd{1}{1}{2}{1}{3}{2}\\
&\EinrueckabstandI -2 \CIIIDIJd{1}{2}{2}{2}{3}{2} -\CIIIDIJd{2}{1}{2}{1}{3}{1}+3 \CIIIDIJd{2}{1}{2}{2}{3}{2}+\ii (-3 \CIIIDIJd{1}{1}{1}{1}{3}{2}\\
&\EinrueckabstandI +2 \CIIIDIJd{1}{1}{2}{1}{3}{1}-6 \CIIIDIJd{1}{1}{2}{2}{3}{2}+\CIIIDIJd{1}{2}{1}{2}{3}{2}+3 \CIIIDIJd{2}{1}{2}{1}{3}{2}\\
&\EinrueckabstandI -\CIIIDIJd{2}{2}{2}{2}{3}{2})),\end{split}\raisetag{1.85em}\\
\begin{split}\Clmn{3}{3}{-3}&=\frac{1}{8} (-\CIIIDIJd{1}{1}{1}{1}{1}{1}+9 \CIIIDIJd{1}{1}{1}{1}{2}{2}+3 \CIIIDIJd{1}{1}{1}{2}{1}{2}+3 \CIIIDIJd{1}{1}{2}{1}{2}{1}\\
&\EinrueckabstandI -9 \CIIIDIJd{1}{1}{2}{2}{2}{2}-3 \CIIIDIJd{1}{2}{1}{2}{2}{2}-3 \CIIIDIJd{2}{1}{2}{1}{2}{2}+\CIIIDIJd{2}{2}{2}{2}{2}{2}\\
&\EinrueckabstandI +\ii (-3 \CIIIDIJd{1}{1}{1}{1}{1}{2}-3 \CIIIDIJd{1}{1}{1}{1}{2}{1}+9 \CIIIDIJd{1}{1}{1}{2}{2}{2}\\
&\EinrueckabstandI +9 \CIIIDIJd{1}{1}{2}{1}{2}{2} +\CIIIDIJd{1}{2}{1}{2}{1}{2}-3 \CIIIDIJd{1}{2}{2}{2}{2}{2}+\CIIIDIJd{2}{1}{2}{1}{2}{1}\\
&\EinrueckabstandI -3 \CIIIDIJd{2}{1}{2}{2}{2}{2})),\end{split}\raisetag{4.7em}\\
\begin{split}\Clmn{3}{3}{-2}&=-\frac{1}{4} \sqrt{\frac{3}{2}} (\CIIIDIJd{1}{1}{1}{1}{1}{3}-6 \CIIIDIJd{1}{1}{1}{2}{2}{3}-3 \CIIIDIJd{1}{1}{2}{1}{2}{3}\\
&\EinrueckabstandI -\CIIIDIJd{1}{2}{1}{2}{1}{3} +3 \CIIIDIJd{1}{2}{2}{2}{2}{3}+2 \CIIIDIJd{2}{1}{2}{2}{2}{3}+\ii (3 \CIIIDIJd{1}{1}{1}{1}{2}{3}\\
&\EinrueckabstandI +2 \CIIIDIJd{1}{1}{1}{2}{1}{3} -6 \CIIIDIJd{1}{1}{2}{2}{2}{3}-3 \CIIIDIJd{1}{2}{1}{2}{2}{3}-\CIIIDIJd{2}{1}{2}{1}{2}{3}\\
&\EinrueckabstandI +\CIIIDIJd{2}{2}{2}{2}{2}{3})),\end{split}\raisetag{1.85em}\\
\begin{split}\Clmn{3}{3}{-1}&=\frac{1}{8} \sqrt{15} (\CIIIDIJd{1}{1}{1}{1}{1}{1}-3 \CIIIDIJd{1}{1}{1}{1}{2}{2}+\CIIIDIJd{1}{1}{1}{2}{1}{2}-3 \CIIIDIJd{1}{1}{2}{1}{2}{1}\\
&\EinrueckabstandI -3 \CIIIDIJd{1}{1}{2}{2}{2}{2}-3 \CIIIDIJd{1}{2}{1}{2}{2}{2}+\CIIIDIJd{2}{1}{2}{1}{2}{2}+\CIIIDIJd{2}{2}{2}{2}{2}{2}\\
&\EinrueckabstandI +\ii (\CIIIDIJd{1}{1}{1}{1}{1}{2}+3 \CIIIDIJd{1}{1}{1}{1}{2}{1}+3 \CIIIDIJd{1}{1}{1}{2}{2}{2}-3 \CIIIDIJd{1}{1}{2}{1}{2}{2}\\
&\EinrueckabstandI +\CIIIDIJd{1}{2}{1}{2}{1}{2}-3 \CIIIDIJd{1}{2}{2}{2}{2}{2}-\CIIIDIJd{2}{1}{2}{1}{2}{1}-\CIIIDIJd{2}{1}{2}{2}{2}{2})),\end{split}\raisetag{5.4em}\\
\begin{split}\Clmn{3}{3}{0}&=\frac{1}{4} \sqrt{5} (\CIIIDIJd{1}{1}{1}{1}{1}{3}-3 \CIIIDIJd{1}{1}{2}{1}{2}{3}+\CIIIDIJd{1}{2}{1}{2}{1}{3}-3 \CIIIDIJd{1}{2}{2}{2}{2}{3}\\
&\EinrueckabstandI +\ii (3 \CIIIDIJd{1}{1}{1}{1}{2}{3}+3 \CIIIDIJd{1}{2}{1}{2}{2}{3}-\CIIIDIJd{2}{1}{2}{1}{2}{3}-\CIIIDIJd{2}{2}{2}{2}{2}{3})),\end{split}\raisetag{2.2em}\\
\begin{split}\Clmn{3}{3}{1}&=-\frac{1}{8} \sqrt{15} (\CIIIDIJd{1}{1}{1}{1}{1}{1}+3 \CIIIDIJd{1}{1}{1}{1}{2}{2}+\CIIIDIJd{1}{1}{1}{2}{1}{2}\\
&\EinrueckabstandI -3 \CIIIDIJd{1}{1}{2}{1}{2}{1} -3 \CIIIDIJd{1}{1}{2}{2}{2}{2}+3 \CIIIDIJd{1}{2}{1}{2}{2}{2}-\CIIIDIJd{2}{1}{2}{1}{2}{2}\\
&\EinrueckabstandI -\CIIIDIJd{2}{2}{2}{2}{2}{2} -\ii (\CIIIDIJd{1}{1}{1}{1}{1}{2}-3 \CIIIDIJd{1}{1}{1}{1}{2}{1}-3 \CIIIDIJd{1}{1}{1}{2}{2}{2}\\
&\EinrueckabstandI -3 \CIIIDIJd{1}{1}{2}{1}{2}{2} +\CIIIDIJd{1}{2}{1}{2}{1}{2}-3 \CIIIDIJd{1}{2}{2}{2}{2}{2}+\CIIIDIJd{2}{1}{2}{1}{2}{1}\\
&\EinrueckabstandI +\CIIIDIJd{2}{1}{2}{2}{2}{2})),\end{split}\raisetag{1.85em}\\
\begin{split}\Clmn{3}{3}{2}&=-\frac{1}{4} \sqrt{\frac{3}{2}} (\CIIIDIJd{1}{1}{1}{1}{1}{3}+6 \CIIIDIJd{1}{1}{1}{2}{2}{3}-3 \CIIIDIJd{1}{1}{2}{1}{2}{3}\\
&\EinrueckabstandI -\CIIIDIJd{1}{2}{1}{2}{1}{3} +3 \CIIIDIJd{1}{2}{2}{2}{2}{3}-2 \CIIIDIJd{2}{1}{2}{2}{2}{3}+\ii (3 \CIIIDIJd{1}{1}{1}{1}{2}{3}\\
&\EinrueckabstandI -2 \CIIIDIJd{1}{1}{1}{2}{1}{3} +6 \CIIIDIJd{1}{1}{2}{2}{2}{3}-3 \CIIIDIJd{1}{2}{1}{2}{2}{3}-\CIIIDIJd{2}{1}{2}{1}{2}{3}\\
&\EinrueckabstandI +\CIIIDIJd{2}{2}{2}{2}{2}{3})),\end{split}\raisetag{1.85em}\\
\begin{split}\Clmn{3}{3}{3}&=\frac{1}{8} (\CIIIDIJd{1}{1}{1}{1}{1}{1}+9 \CIIIDIJd{1}{1}{1}{1}{2}{2}-3 \CIIIDIJd{1}{1}{1}{2}{1}{2}-3 \CIIIDIJd{1}{1}{2}{1}{2}{1}\\
&\EinrueckabstandI +9 \CIIIDIJd{1}{1}{2}{2}{2}{2}-3 \CIIIDIJd{1}{2}{1}{2}{2}{2}-3 \CIIIDIJd{2}{1}{2}{1}{2}{2}+\CIIIDIJd{2}{2}{2}{2}{2}{2}\\
&\EinrueckabstandI +\ii (-3 \CIIIDIJd{1}{1}{1}{1}{1}{2}+3 \CIIIDIJd{1}{1}{1}{1}{2}{1}-9 \CIIIDIJd{1}{1}{1}{2}{2}{2}\\
&\EinrueckabstandI +9 \CIIIDIJd{1}{1}{2}{1}{2}{2} +\CIIIDIJd{1}{2}{1}{2}{1}{2}-3 \CIIIDIJd{1}{2}{2}{2}{2}{2}-\CIIIDIJd{2}{1}{2}{1}{2}{1}\\
&\EinrueckabstandI +3 \CIIIDIJd{2}{1}{2}{2}{2}{2}))\end{split}\raisetag{4.9em}
\end{align}
\begin{align}
\begin{split}\CIIIDIJa{}&=\Clmn{0}{0}{0},\end{split}\\
\begin{split}\CIIIDIJb{1}{1}&=\frac{1}{2} (\Clmn{1}{1}{1}-\Clmn{1}{1}{-1}-\Clmn{1}{-1}{1}+\Clmn{1}{-1}{-1}),\end{split}\\
\begin{split}\CIIIDIJb{1}{2}&=\frac{\ii}{2} (\Clmn{1}{1}{1}+\Clmn{1}{1}{-1}-\Clmn{1}{-1}{1}-\Clmn{1}{-1}{-1}),\end{split}\\
\begin{split}\CIIIDIJb{1}{3}&=-\frac{1}{\sqrt{2}}(\Clmn{1}{1}{0}-\Clmn{1}{-1}{0}),\end{split}\\
\begin{split}\CIIIDIJb{2}{1}&=-\frac{\ii}{2} (\Clmn{1}{1}{1}-\Clmn{1}{1}{-1}+\Clmn{1}{-1}{1}-\Clmn{1}{-1}{-1}),\end{split}\\
\begin{split}\CIIIDIJb{2}{2}&=\frac{1}{2} (\Clmn{1}{1}{1}+\Clmn{1}{1}{-1}+\Clmn{1}{-1}{1}+\Clmn{1}{-1}{-1}),\end{split}\\
\begin{split}\CIIIDIJb{2}{3}&=\frac{\ii}{\sqrt{2}}(\Clmn{1}{1}{0}+\Clmn{1}{-1}{0}),\end{split}\\
\begin{split}\CIIIDIJb{3}{1}&=-\frac{1}{\sqrt{2}}(\Clmn{1}{0}{1}-\Clmn{1}{0}{-1}),\end{split}\\
\begin{split}\CIIIDIJb{3}{2}&=-\frac{\ii}{\sqrt{2}}(\Clmn{1}{0}{1}+\Clmn{1}{0}{-1}),\end{split}\\
\begin{split}\CIIIDIJb{3}{3}&=\Clmn{1}{0}{0},\end{split}\\
\begin{split}\CIIIDIJc{1}{1}{1}{1}&=\frac{1}{12} (2 \Clmn{2}{0}{0}-\sqrt{6} \Clmn{2}{0}{2}-\sqrt{6} \Clmn{2}{0}{-2}-\sqrt{6} \Clmn{2}{2}{0}\\
&\EinrueckabstandI +3 \Clmn{2}{2}{2}+3 \Clmn{2}{2}{-2}-\sqrt{6} \Clmn{2}{-2}{0}+3 \Clmn{2}{-2}{2}\\
&\EinrueckabstandI +3 \Clmn{2}{-2}{-2} ),\end{split}\raisetag{1.85em}\\
\begin{split}\CIIIDIJc{1}{1}{1}{2}&=-\frac{\ii}{12}  (\sqrt{6} \Clmn{2}{0}{2}-\sqrt{6} \Clmn{2}{0}{-2}-3 \Clmn{2}{2}{2}+3 \Clmn{2}{2}{-2}\\
&\EinrueckabstandI -3 \Clmn{2}{-2}{2}+3 \Clmn{2}{-2}{-2} ),\end{split}\raisetag{1.85em}\\
\begin{split}\CIIIDIJc{1}{1}{1}{3}&=\frac{1}{12}  (\sqrt{6} \Clmn{2}{0}{1}-\sqrt{6} \Clmn{2}{0}{-1}-3 \Clmn{2}{2}{1}+3 \Clmn{2}{2}{-1}\\
&\EinrueckabstandI -3 \Clmn{2}{-2}{1}+3 \Clmn{2}{-2}{-1} ),\end{split}\raisetag{1.85em}\\
\begin{split}\CIIIDIJc{1}{1}{2}{1}&=\frac{\ii}{12}  (\sqrt{6} \Clmn{2}{2}{0}-3 \Clmn{2}{2}{2}-3 \Clmn{2}{2}{-2}-\sqrt{6} \Clmn{2}{-2}{0}\\
&\EinrueckabstandI +3 \Clmn{2}{-2}{2}+3 \Clmn{2}{-2}{-2} ),\end{split}\raisetag{1.85em}\\
\begin{split}\CIIIDIJc{1}{1}{2}{2}&=\frac{1}{4} (\Clmn{2}{2}{2}-\Clmn{2}{2}{-2}-\Clmn{2}{-2}{2}+\Clmn{2}{-2}{-2}),\end{split}\\
\begin{split}\CIIIDIJc{1}{1}{2}{3}&=\frac{\ii}{4} (\Clmn{2}{2}{1}-\Clmn{2}{2}{-1}-\Clmn{2}{-2}{1}+\Clmn{2}{-2}{-1}),\end{split}\\
\begin{split}\CIIIDIJc{1}{1}{3}{1}&=\frac{1}{12}  (\sqrt{6} \Clmn{2}{1}{0}-3 \Clmn{2}{1}{2}-3 \Clmn{2}{1}{-2}-\sqrt{6} \Clmn{2}{-1}{0}\\
&\EinrueckabstandI +3 \Clmn{2}{-1}{2}+3 \Clmn{2}{-1}{-2} ),\end{split}\raisetag{1.85em}\\
\begin{split}\CIIIDIJc{1}{1}{3}{2}&=-\frac{\ii}{4} (\Clmn{2}{1}{2}-\Clmn{2}{1}{-2}-\Clmn{2}{-1}{2}+\Clmn{2}{-1}{-2}),\end{split}\\
\begin{split}\CIIIDIJc{1}{1}{3}{3}&=\frac{1}{4} (\Clmn{2}{1}{1}-\Clmn{2}{1}{-1}-\Clmn{2}{-1}{1}+\Clmn{2}{-1}{-1}),\end{split}\\
\begin{split}\CIIIDIJc{1}{2}{1}{2}&=\frac{1}{12}  (2 \Clmn{2}{0}{0}+\sqrt{6} \Clmn{2}{0}{2}+\sqrt{6} \Clmn{2}{0}{-2}-\sqrt{6} \Clmn{2}{2}{0}\\
&\EinrueckabstandI -3 \Clmn{2}{2}{2}-3 \Clmn{2}{2}{-2}-\sqrt{6} \Clmn{2}{-2}{0}-3 \Clmn{2}{-2}{2}\\
&\EinrueckabstandI -3 \Clmn{2}{-2}{-2} ),\end{split}\raisetag{1.85em}\\
\begin{split}\CIIIDIJc{1}{2}{1}{3}&=\frac{\ii}{12}  (\sqrt{6} \Clmn{2}{0}{1}+\sqrt{6} \Clmn{2}{0}{-1}-3 \Clmn{2}{2}{1}-3 \Clmn{2}{2}{-1}\\
&\EinrueckabstandI -3 \Clmn{2}{-2}{1}-3 \Clmn{2}{-2}{-1} ),\end{split}\raisetag{1.85em}\\
\begin{split}\CIIIDIJc{1}{2}{2}{2}&=\frac{\ii}{12}  (\sqrt{6} \Clmn{2}{2}{0}+3 \Clmn{2}{2}{2}+3 \Clmn{2}{2}{-2}-\sqrt{6} \Clmn{2}{-2}{0}\\
&\EinrueckabstandI -3 \Clmn{2}{-2}{2}-3 \Clmn{2}{-2}{-2} ),\end{split}\raisetag{1.85em}\\
\begin{split}\CIIIDIJc{1}{2}{2}{3}&=\frac{1}{4} (-\Clmn{2}{2}{1}-\Clmn{2}{2}{-1}+\Clmn{2}{-2}{1}+\Clmn{2}{-2}{-1}),\end{split}\\
\begin{split}\CIIIDIJc{1}{2}{3}{2}&=\frac{1}{12}  (\sqrt{6} \Clmn{2}{1}{0}+3 \Clmn{2}{1}{2}+3 \Clmn{2}{1}{-2}-\sqrt{6} \Clmn{2}{-1}{0}\\
&\EinrueckabstandI -3 \Clmn{2}{-1}{2}-3 \Clmn{2}{-1}{-2} ),\end{split}\raisetag{1.85em}\\
\begin{split}\CIIIDIJc{1}{2}{3}{3}&=\frac{\ii}{4} (\Clmn{2}{1}{1}+\Clmn{2}{1}{-1}-\Clmn{2}{-1}{1}-\Clmn{2}{-1}{-1}),\end{split}\\
\begin{split}\CIIIDIJc{2}{1}{2}{1}&=\frac{1}{12}  (2 \Clmn{2}{0}{0}-\sqrt{6} \Clmn{2}{0}{2}-\sqrt{6} \Clmn{2}{0}{-2}+\sqrt{6} \Clmn{2}{2}{0}\\
&\EinrueckabstandI -3 \Clmn{2}{2}{2}-3 \Clmn{2}{2}{-2}+\sqrt{6} \Clmn{2}{-2}{0}-3 \Clmn{2}{-2}{2}\\
&\EinrueckabstandI -3 \Clmn{2}{-2}{-2} ),\end{split}\raisetag{1.85em}\\
\begin{split}\CIIIDIJc{2}{1}{2}{2}&=-\frac{\ii}{12}  (\sqrt{6} \Clmn{2}{0}{2}-\sqrt{6} \Clmn{2}{0}{-2}+3 \Clmn{2}{2}{2}-3 \Clmn{2}{2}{-2}\\
&\EinrueckabstandI +3 \Clmn{2}{-2}{2}-3 \Clmn{2}{-2}{-2} ),\end{split}\raisetag{1.85em}\\
\begin{split}\CIIIDIJc{2}{1}{2}{3}&=\frac{1}{12}  (\sqrt{6} \Clmn{2}{0}{1}-\sqrt{6} \Clmn{2}{0}{-1}+3 \Clmn{2}{2}{1}-3 \Clmn{2}{2}{-1}\\
&\EinrueckabstandI +3 \Clmn{2}{-2}{1}-3 \Clmn{2}{-2}{-1} ),\end{split}\raisetag{1.85em}\\
\begin{split}\CIIIDIJc{2}{1}{3}{1}&=-\frac{\ii}{12}  (\sqrt{6} \Clmn{2}{1}{0}-3 \Clmn{2}{1}{2}-3 \Clmn{2}{1}{-2}+\sqrt{6} \Clmn{2}{-1}{0}\\
&\EinrueckabstandI -3 \Clmn{2}{-1}{2}-3 \Clmn{2}{-1}{-2} ),\end{split}\raisetag{1.85em}\\
\begin{split}\CIIIDIJc{2}{1}{3}{2}&=\frac{1}{4} (-\Clmn{2}{1}{2}+\Clmn{2}{1}{-2}-\Clmn{2}{-1}{2}+\Clmn{2}{-1}{-2}),\end{split}\\
\begin{split}\CIIIDIJc{2}{1}{3}{3}&=-\frac{\ii}{4} (\Clmn{2}{1}{1}-\Clmn{2}{1}{-1}+\Clmn{2}{-1}{1}-\Clmn{2}{-1}{-1}),\end{split}\\
\begin{split}\CIIIDIJc{2}{2}{2}{2}&=\frac{1}{12}  (2 \Clmn{2}{0}{0}+\sqrt{6} \Clmn{2}{0}{2}+\sqrt{6} \Clmn{2}{0}{-2}+\sqrt{6} \Clmn{2}{2}{0}\\
&\EinrueckabstandI +3 \Clmn{2}{2}{2}+3 \Clmn{2}{2}{-2}+\sqrt{6} \Clmn{2}{-2}{0}+3 \Clmn{2}{-2}{2}\\
&\EinrueckabstandI +3 \Clmn{2}{-2}{-2} ),\end{split}\raisetag{1.85em}\\
\begin{split}\CIIIDIJc{2}{2}{2}{3}&=\frac{\ii}{12}  (\sqrt{6} \Clmn{2}{0}{1}+\sqrt{6} \Clmn{2}{0}{-1}+3 \Clmn{2}{2}{1}+3 \Clmn{2}{2}{-1}\\
&\EinrueckabstandI +3 \Clmn{2}{-2}{1}+3 \Clmn{2}{-2}{-1} ),\end{split}\raisetag{1.85em}\\
\begin{split}\CIIIDIJc{2}{2}{3}{2}&=-\frac{\ii}{12}  (\sqrt{6} \Clmn{2}{1}{0}+3 \Clmn{2}{1}{2}+3 \Clmn{2}{1}{-2}+\sqrt{6} \Clmn{2}{-1}{0}\\
&\EinrueckabstandI +3 \Clmn{2}{-1}{2}+3 \Clmn{2}{-1}{-2} ),\end{split}\raisetag{1.85em}\\
\begin{split}\CIIIDIJc{2}{2}{3}{3}&=\frac{1}{4} (\Clmn{2}{1}{1}+\Clmn{2}{1}{-1}+\Clmn{2}{-1}{1}+\Clmn{2}{-1}{-1}),\end{split}\\
\begin{split}\CIIIDIJd{1}{1}{1}{1}{1}{1}&=\frac{1}{40}  (3 \Clmn{3}{1}{1}-\sqrt{15} \Clmn{3}{1}{3}-3 \Clmn{3}{1}{-1}+\sqrt{15} \Clmn{3}{1}{-3}\\
&\EinrueckabstandI -\sqrt{15} \Clmn{3}{3}{1}+5 \Clmn{3}{3}{3}+\sqrt{15} \Clmn{3}{3}{-1}-5 \Clmn{3}{3}{-3}\\
&\EinrueckabstandI -3 \Clmn{3}{-1}{1}+\sqrt{15} \Clmn{3}{-1}{3}+3 \Clmn{3}{-1}{-1}\\
&\EinrueckabstandI -\sqrt{15} \Clmn{3}{-1}{-3} +\sqrt{15} \Clmn{3}{-3}{1}-5 \Clmn{3}{-3}{3}\\
&\EinrueckabstandI -\sqrt{15} \Clmn{3}{-3}{-1} +5 \Clmn{3}{-3}{-3} ),\end{split}\raisetag{4.7em}\\
\begin{split}\CIIIDIJd{1}{1}{1}{1}{1}{2}&=\frac{\ii}{120}  (3 \Clmn{3}{1}{1}-3 \sqrt{15} \Clmn{3}{1}{3}+3 \Clmn{3}{1}{-1}\\
&\EinrueckabstandI -3 \sqrt{15} \Clmn{3}{1}{-3} -\sqrt{15} \Clmn{3}{3}{1}+15 \Clmn{3}{3}{3}\\
&\EinrueckabstandI -\sqrt{15} \Clmn{3}{3}{-1} +15 \Clmn{3}{3}{-3} -3 \Clmn{3}{-1}{1}\\
&\EinrueckabstandI +3 \sqrt{15} \Clmn{3}{-1}{3} -3 \Clmn{3}{-1}{-1} +3 \sqrt{15} \Clmn{3}{-1}{-3}\\
&\EinrueckabstandI +\sqrt{15} \Clmn{3}{-3}{1} -15 \Clmn{3}{-3}{3} +\sqrt{15} \Clmn{3}{-3}{-1}\\
&\EinrueckabstandI -15 \Clmn{3}{-3}{-3} ),\end{split}\raisetag{5.3em}\\
\begin{split}\CIIIDIJd{1}{1}{1}{1}{1}{3}&=\frac{1}{120}  (-6 \sqrt{3} \Clmn{3}{1}{0}+3 \sqrt{10} \Clmn{3}{1}{2}+3 \sqrt{10} \Clmn{3}{1}{-2}\\
&\EinrueckabstandI +6 \sqrt{5} \Clmn{3}{3}{0}-5 \sqrt{6} \Clmn{3}{3}{2}-5 \sqrt{6} \Clmn{3}{3}{-2}\\
&\EinrueckabstandI +6 \sqrt{3} \Clmn{3}{-1}{0} -3 \sqrt{10} \Clmn{3}{-1}{2}-3 \sqrt{10} \Clmn{3}{-1}{-2}\\
&\EinrueckabstandI -6 \sqrt{5} \Clmn{3}{-3}{0} +5 \sqrt{6} \Clmn{3}{-3}{2}+5 \sqrt{6} \Clmn{3}{-3}{-2} ),\end{split}\raisetag{4em}\\
\begin{split}\CIIIDIJd{1}{1}{1}{1}{2}{1}&=-\frac{\ii}{120}  (3 \Clmn{3}{1}{1}-\sqrt{15} \Clmn{3}{1}{3}-3 \Clmn{3}{1}{-1}+\sqrt{15} \Clmn{3}{1}{-3}\\
&\EinrueckabstandI -3 \sqrt{15} \Clmn{3}{3}{1}+15 \Clmn{3}{3}{3}+3 \sqrt{15} \Clmn{3}{3}{-1}-15 \Clmn{3}{3}{-3}\\
&\EinrueckabstandI +3 \Clmn{3}{-1}{1}-\sqrt{15} \Clmn{3}{-1}{3}-3 \Clmn{3}{-1}{-1}\\
&\EinrueckabstandI +\sqrt{15} \Clmn{3}{-1}{-3} -3 \sqrt{15} \Clmn{3}{-3}{1}+15 \Clmn{3}{-3}{3}\\
&\EinrueckabstandI +3 \sqrt{15} \Clmn{3}{-3}{-1} -15 \Clmn{3}{-3}{-3} ),\end{split}\raisetag{4.7em}\\
\begin{split}\CIIIDIJd{1}{1}{1}{1}{2}{2}&=\frac{1}{120}  (\Clmn{3}{1}{1}-\sqrt{15} \Clmn{3}{1}{3}+\Clmn{3}{1}{-1}-\sqrt{15} \Clmn{3}{1}{-3}\\
&\EinrueckabstandI -\sqrt{15} \Clmn{3}{3}{1}+15 \Clmn{3}{3}{3}-\sqrt{15} \Clmn{3}{3}{-1}+15 \Clmn{3}{3}{-3}\\
&\EinrueckabstandI +\Clmn{3}{-1}{1}-\sqrt{15} \Clmn{3}{-1}{3}+\Clmn{3}{-1}{-1}-\sqrt{15} \Clmn{3}{-1}{-3}\\
&\EinrueckabstandI -\sqrt{15} \Clmn{3}{-3}{1}+15 \Clmn{3}{-3}{3}-\sqrt{15} \Clmn{3}{-3}{-1}\\
&\EinrueckabstandI +15 \Clmn{3}{-3}{-3} ),\end{split}\raisetag{2.85em}\\
\begin{split}\CIIIDIJd{1}{1}{1}{1}{2}{3}&=\frac{\ii}{120}  (2 \sqrt{3} \Clmn{3}{1}{0}-\sqrt{10} \Clmn{3}{1}{2}-\sqrt{10} \Clmn{3}{1}{-2}\\
&\EinrueckabstandI -6 \sqrt{5} \Clmn{3}{3}{0}+5 \sqrt{6} \Clmn{3}{3}{2}+5 \sqrt{6} \Clmn{3}{3}{-2}\\
&\EinrueckabstandI +2 \sqrt{3} \Clmn{3}{-1}{0} -\sqrt{10} \Clmn{3}{-1}{2}-\sqrt{10} \Clmn{3}{-1}{-2}\\
&\EinrueckabstandI -6 \sqrt{5} \Clmn{3}{-3}{0} +5 \sqrt{6} \Clmn{3}{-3}{2}+5 \sqrt{6} \Clmn{3}{-3}{-2} ),\end{split}\raisetag{4em}\\
\begin{split}\CIIIDIJd{1}{1}{1}{1}{3}{1}&=\frac{1}{120}  (-6 \sqrt{3} \Clmn{3}{0}{1}+6 \sqrt{5} \Clmn{3}{0}{3}+6 \sqrt{3} \Clmn{3}{0}{-1}\\
&\EinrueckabstandI -6 \sqrt{5} \Clmn{3}{0}{-3}+3 \sqrt{10} \Clmn{3}{2}{1}-5 \sqrt{6} \Clmn{3}{2}{3}\\
&\EinrueckabstandI -3 \sqrt{10} \Clmn{3}{2}{-1}+5 \sqrt{6} \Clmn{3}{2}{-3}+3 \sqrt{10} \Clmn{3}{-2}{1}\\
&\EinrueckabstandI -5 \sqrt{6} \Clmn{3}{-2}{3}-3 \sqrt{10} \Clmn{3}{-2}{-1}+5 \sqrt{6} \Clmn{3}{-2}{-3} ),\end{split}\raisetag{4em}\\
\begin{split}\CIIIDIJd{1}{1}{1}{1}{3}{2}&=-\frac{\ii}{120}  (2 \sqrt{3} \Clmn{3}{0}{1}-6 \sqrt{5} \Clmn{3}{0}{3}+2 \sqrt{3} \Clmn{3}{0}{-1}\\
&\EinrueckabstandI -6 \sqrt{5} \Clmn{3}{0}{-3}-\sqrt{10} \Clmn{3}{2}{1}+5 \sqrt{6} \Clmn{3}{2}{3}\\
&\EinrueckabstandI -\sqrt{10} \Clmn{3}{2}{-1} +5 \sqrt{6} \Clmn{3}{2}{-3}-\sqrt{10} \Clmn{3}{-2}{1}\\
&\EinrueckabstandI +5 \sqrt{6} \Clmn{3}{-2}{3} -\sqrt{10} \Clmn{3}{-2}{-1}+5 \sqrt{6} \Clmn{3}{-2}{-3} ),\end{split}\raisetag{4em}\\
\begin{split}\CIIIDIJd{1}{1}{1}{1}{3}{3}&=\frac{1}{60}  (6 \Clmn{3}{0}{0}-\sqrt{30} \Clmn{3}{0}{2}-\sqrt{30} \Clmn{3}{0}{-2}-\sqrt{30} \Clmn{3}{2}{0}\\
&\EinrueckabstandI +5 \Clmn{3}{2}{2}+5 \Clmn{3}{2}{-2}-\sqrt{30} \Clmn{3}{-2}{0}+5 \Clmn{3}{-2}{2}\\
&\EinrueckabstandI +5 \Clmn{3}{-2}{-2} ),\end{split}\raisetag{1.85em}\\
\begin{split}\CIIIDIJd{1}{1}{1}{2}{1}{2}&=\frac{1}{120}  (3 \Clmn{3}{1}{1}+3 \sqrt{15} \Clmn{3}{1}{3}-3 \Clmn{3}{1}{-1}\\
&\EinrueckabstandI -3 \sqrt{15} \Clmn{3}{1}{-3} -\sqrt{15} \Clmn{3}{3}{1}-15 \Clmn{3}{3}{3}\\
&\EinrueckabstandI +\sqrt{15} \Clmn{3}{3}{-1}+15 \Clmn{3}{3}{-3} -3 \Clmn{3}{-1}{1}\\
&\EinrueckabstandI -3 \sqrt{15} \Clmn{3}{-1}{3}+3 \Clmn{3}{-1}{-1} +3 \sqrt{15} \Clmn{3}{-1}{-3}\\
&\EinrueckabstandI +\sqrt{15} \Clmn{3}{-3}{1}+15 \Clmn{3}{-3}{3} -\sqrt{15} \Clmn{3}{-3}{-1}\\
&\EinrueckabstandI -15 \Clmn{3}{-3}{-3} ),\end{split}\raisetag{5.4em}\\
\begin{split}\CIIIDIJd{1}{1}{1}{2}{1}{3}&=\frac{\ii}{60 \sqrt{2}}(3 \sqrt{5} \Clmn{3}{1}{2}-3 \sqrt{5} \Clmn{3}{1}{-2}-5 \sqrt{3} \Clmn{3}{3}{2}\\
&\EinrueckabstandI +5 \sqrt{3} \Clmn{3}{3}{-2}-3 \sqrt{5} \Clmn{3}{-1}{2}+3 \sqrt{5} \Clmn{3}{-1}{-2}\\
&\EinrueckabstandI +5 \sqrt{3} \Clmn{3}{-3}{2}-5 \sqrt{3} \Clmn{3}{-3}{-2} ),\end{split}\raisetag{1.85em}\\
\begin{split}\CIIIDIJd{1}{1}{1}{2}{2}{2}&=-\frac{\ii}{120}  (\Clmn{3}{1}{1}+\sqrt{15} \Clmn{3}{1}{3}-\Clmn{3}{1}{-1}-\sqrt{15} \Clmn{3}{1}{-3}\\
&\EinrueckabstandI -\sqrt{15} \Clmn{3}{3}{1}-15 \Clmn{3}{3}{3}+\sqrt{15} \Clmn{3}{3}{-1}+15 \Clmn{3}{3}{-3}\\
&\EinrueckabstandI +\Clmn{3}{-1}{1}+\sqrt{15} \Clmn{3}{-1}{3}-\Clmn{3}{-1}{-1}-\sqrt{15} \Clmn{3}{-1}{-3}\\
&\EinrueckabstandI -\sqrt{15} \Clmn{3}{-3}{1}-15 \Clmn{3}{-3}{3}+\sqrt{15} \Clmn{3}{-3}{-1}\\
&\EinrueckabstandI +15 \Clmn{3}{-3}{-3} ),\end{split}\raisetag{2.85em}\\
\begin{split}\CIIIDIJd{1}{1}{1}{2}{2}{3}&=\frac{1}{60 \sqrt{2}}(\sqrt{5} \Clmn{3}{1}{2}-\sqrt{5} \Clmn{3}{1}{-2}-5 \sqrt{3} \Clmn{3}{3}{2}\\
&\EinrueckabstandI +5 \sqrt{3} \Clmn{3}{3}{-2}+\sqrt{5} \Clmn{3}{-1}{2}-\sqrt{5} \Clmn{3}{-1}{-2}\\
&\EinrueckabstandI -5 \sqrt{3} \Clmn{3}{-3}{2}+5 \sqrt{3} \Clmn{3}{-3}{-2}),\end{split}\\
\begin{split}\CIIIDIJd{1}{1}{1}{2}{3}{2}&=\frac{1}{120}  (-2 \sqrt{3} \Clmn{3}{0}{1}-6 \sqrt{5} \Clmn{3}{0}{3}+2 \sqrt{3} \Clmn{3}{0}{-1}\\
&\EinrueckabstandI +6 \sqrt{5} \Clmn{3}{0}{-3}+\sqrt{10} \Clmn{3}{2}{1}+5 \sqrt{6} \Clmn{3}{2}{3}\\
&\EinrueckabstandI -\sqrt{10} \Clmn{3}{2}{-1}-5 \sqrt{6} \Clmn{3}{2}{-3}+\sqrt{10} \Clmn{3}{-2}{1}\\
&\EinrueckabstandI +5 \sqrt{6} \Clmn{3}{-2}{3}-\sqrt{10} \Clmn{3}{-2}{-1}-5 \sqrt{6} \Clmn{3}{-2}{-3} ),\end{split}\raisetag{4em}\\
\begin{split}\CIIIDIJd{1}{1}{1}{2}{3}{3}&=-\frac{\ii}{60}   (\sqrt{30} \Clmn{3}{0}{2}-\sqrt{30} \Clmn{3}{0}{-2}-5 \Clmn{3}{2}{2}+5 \Clmn{3}{2}{-2}\\
&\EinrueckabstandI -5 \Clmn{3}{-2}{2}+5 \Clmn{3}{-2}{-2} ),\end{split}\raisetag{1.85em}\\
\begin{split}\CIIIDIJd{1}{1}{2}{1}{2}{1}&=\frac{1}{120}  (3 \Clmn{3}{1}{1}-\sqrt{15} \Clmn{3}{1}{3}-3 \Clmn{3}{1}{-1}+\sqrt{15} \Clmn{3}{1}{-3}\\
&\EinrueckabstandI +3 \sqrt{15} \Clmn{3}{3}{1}-15 \Clmn{3}{3}{3}-3 \sqrt{15} \Clmn{3}{3}{-1}+15 \Clmn{3}{3}{-3}\\
&\EinrueckabstandI -3 \Clmn{3}{-1}{1}+\sqrt{15} \Clmn{3}{-1}{3}+3 \Clmn{3}{-1}{-1}\\
&\EinrueckabstandI -\sqrt{15} \Clmn{3}{-1}{-3}-3 \sqrt{15} \Clmn{3}{-3}{1}+15 \Clmn{3}{-3}{3}\\
&\EinrueckabstandI +3 \sqrt{15} \Clmn{3}{-3}{-1}-15 \Clmn{3}{-3}{-3} ),\end{split}\raisetag{4.7em}\\
\begin{split}\CIIIDIJd{1}{1}{2}{1}{2}{2}&=\frac{\ii}{120}   (\Clmn{3}{1}{1}-\sqrt{15} \Clmn{3}{1}{3}+\Clmn{3}{1}{-1}-\sqrt{15} \Clmn{3}{1}{-3}\\
&\EinrueckabstandI +\sqrt{15} \Clmn{3}{3}{1}-15 \Clmn{3}{3}{3}+\sqrt{15} \Clmn{3}{3}{-1}-15 \Clmn{3}{3}{-3}\\
&\EinrueckabstandI -\Clmn{3}{-1}{1}+\sqrt{15} \Clmn{3}{-1}{3}-\Clmn{3}{-1}{-1}+\sqrt{15} \Clmn{3}{-1}{-3}\\
&\EinrueckabstandI -\sqrt{15} \Clmn{3}{-3}{1}+15 \Clmn{3}{-3}{3}-\sqrt{15} \Clmn{3}{-3}{-1}\\
&\EinrueckabstandI +15 \Clmn{3}{-3}{-3} ),\end{split}\raisetag{2.85em}\\
\begin{split}\CIIIDIJd{1}{1}{2}{1}{2}{3}&=\frac{1}{120}  (-2 \sqrt{3} \Clmn{3}{1}{0}+\sqrt{10} \Clmn{3}{1}{2}+\sqrt{10} \Clmn{3}{1}{-2}\\
&\EinrueckabstandI -6 \sqrt{5} \Clmn{3}{3}{0}+5 \sqrt{6} \Clmn{3}{3}{2}+5 \sqrt{6} \Clmn{3}{3}{-2}\\
&\EinrueckabstandI +2 \sqrt{3} \Clmn{3}{-1}{0}-\sqrt{10} \Clmn{3}{-1}{2}-\sqrt{10} \Clmn{3}{-1}{-2}\\
&\EinrueckabstandI +6 \sqrt{5} \Clmn{3}{-3}{0}-5 \sqrt{6} \Clmn{3}{-3}{2}-5 \sqrt{6} \Clmn{3}{-3}{-2} ),\end{split}\raisetag{4em}\\
\begin{split}\CIIIDIJd{1}{1}{2}{1}{3}{1}&=-\frac{\ii}{60 \sqrt{2}}(3 \sqrt{5} \Clmn{3}{2}{1}-5 \sqrt{3} \Clmn{3}{2}{3}-3 \sqrt{5} \Clmn{3}{2}{-1}\\
&\EinrueckabstandI +5 \sqrt{3} \Clmn{3}{2}{-3}-3 \sqrt{5} \Clmn{3}{-2}{1}+5 \sqrt{3} \Clmn{3}{-2}{3}\\
&\EinrueckabstandI +3 \sqrt{5} \Clmn{3}{-2}{-1}-5 \sqrt{3} \Clmn{3}{-2}{-3} ),\end{split}\raisetag{1.85em}\\
\begin{split}\CIIIDIJd{1}{1}{2}{1}{3}{2}&=\frac{1}{60 \sqrt{2}}(\sqrt{5} \Clmn{3}{2}{1}-5 \sqrt{3} \Clmn{3}{2}{3}+\sqrt{5} \Clmn{3}{2}{-1}\\
&\EinrueckabstandI -5 \sqrt{3} \Clmn{3}{2}{-3}-\sqrt{5} \Clmn{3}{-2}{1}+5 \sqrt{3} \Clmn{3}{-2}{3}\\
&\EinrueckabstandI -\sqrt{5} \Clmn{3}{-2}{-1}+5 \sqrt{3} \Clmn{3}{-2}{-3}),\end{split}\\
\begin{split}\CIIIDIJd{1}{1}{2}{1}{3}{3}&=\frac{\ii}{60}  (\sqrt{30} \Clmn{3}{2}{0}-5 \Clmn{3}{2}{2}-5 \Clmn{3}{2}{-2}-\sqrt{30} \Clmn{3}{-2}{0}\\
&\EinrueckabstandI +5 \Clmn{3}{-2}{2}+5 \Clmn{3}{-2}{-2} ),\end{split}\raisetag{1.85em}\\
\begin{split}\CIIIDIJd{1}{1}{2}{2}{2}{2}&=\frac{1}{120}  (\Clmn{3}{1}{1}+\sqrt{15} \Clmn{3}{1}{3}-\Clmn{3}{1}{-1}-\sqrt{15} \Clmn{3}{1}{-3}\\
&\EinrueckabstandI +\sqrt{15} \Clmn{3}{3}{1}+15 \Clmn{3}{3}{3}-\sqrt{15} \Clmn{3}{3}{-1}-15 \Clmn{3}{3}{-3}\\
&\EinrueckabstandI -\Clmn{3}{-1}{1}-\sqrt{15} \Clmn{3}{-1}{3}+\Clmn{3}{-1}{-1}+\sqrt{15} \Clmn{3}{-1}{-3}\\
&\EinrueckabstandI -\sqrt{15} \Clmn{3}{-3}{1}-15 \Clmn{3}{-3}{3}+\sqrt{15} \Clmn{3}{-3}{-1}\\
&\EinrueckabstandI +15 \Clmn{3}{-3}{-3} ),\end{split}\raisetag{2.85em}\\
\begin{split}\CIIIDIJd{1}{1}{2}{2}{2}{3}&=\frac{\ii}{60 \sqrt{2}}(\sqrt{5} \Clmn{3}{1}{2}-\sqrt{5} \Clmn{3}{1}{-2}+5 \sqrt{3} \Clmn{3}{3}{2}\\
&\EinrueckabstandI -5 \sqrt{3} \Clmn{3}{3}{-2}-\sqrt{5} \Clmn{3}{-1}{2}+\sqrt{5} \Clmn{3}{-1}{-2}\\
&\EinrueckabstandI -5 \sqrt{3} \Clmn{3}{-3}{2}+5 \sqrt{3} \Clmn{3}{-3}{-2} ),\end{split}\\
\begin{split}\CIIIDIJd{1}{1}{2}{2}{3}{2}&=-\frac{\ii}{60 \sqrt{2}}(\sqrt{5} \Clmn{3}{2}{1}+5 \sqrt{3} \Clmn{3}{2}{3}-\sqrt{5} \Clmn{3}{2}{-1}\\
&\EinrueckabstandI -5 \sqrt{3} \Clmn{3}{2}{-3}-\sqrt{5} \Clmn{3}{-2}{1}-5 \sqrt{3} \Clmn{3}{-2}{3}\\
&\EinrueckabstandI +\sqrt{5} \Clmn{3}{-2}{-1}+5 \sqrt{3} \Clmn{3}{-2}{-3} ),\end{split}\\
\begin{split}\CIIIDIJd{1}{1}{2}{2}{3}{3}&=\frac{1}{12} (\Clmn{3}{2}{2}-\Clmn{3}{2}{-2}-\Clmn{3}{-2}{2}+\Clmn{3}{-2}{-2}),\end{split}\\
\begin{split}\CIIIDIJd{1}{2}{1}{2}{1}{2}&=\frac{\ii}{40}  (3 \Clmn{3}{1}{1}+\sqrt{15} \Clmn{3}{1}{3}+3 \Clmn{3}{1}{-1}+\sqrt{15} \Clmn{3}{1}{-3}\\
&\EinrueckabstandI -\sqrt{15} \Clmn{3}{3}{1}-5 \Clmn{3}{3}{3}-\sqrt{15} \Clmn{3}{3}{-1}-5 \Clmn{3}{3}{-3}\\
&\EinrueckabstandI -3 \Clmn{3}{-1}{1}-\sqrt{15} \Clmn{3}{-1}{3}-3 \Clmn{3}{-1}{-1}\\
&\EinrueckabstandI -\sqrt{15} \Clmn{3}{-1}{-3}+\sqrt{15} \Clmn{3}{-3}{1}+5 \Clmn{3}{-3}{3}\\
&\EinrueckabstandI +\sqrt{15} \Clmn{3}{-3}{-1}+5 \Clmn{3}{-3}{-3} ),\end{split}\raisetag{4.7em}\\
\begin{split}\CIIIDIJd{1}{2}{1}{2}{1}{3}&=\frac{1}{120}  (-6 \sqrt{3} \Clmn{3}{1}{0}-3 \sqrt{10} \Clmn{3}{1}{2}-3 \sqrt{10} \Clmn{3}{1}{-2}\\
&\EinrueckabstandI +6 \sqrt{5} \Clmn{3}{3}{0}+5 \sqrt{6} \Clmn{3}{3}{2}+5 \sqrt{6} \Clmn{3}{3}{-2}\\
&\EinrueckabstandI +6 \sqrt{3} \Clmn{3}{-1}{0}+3 \sqrt{10} \Clmn{3}{-1}{2}+3 \sqrt{10} \Clmn{3}{-1}{-2}\\
&\EinrueckabstandI -6 \sqrt{5} \Clmn{3}{-3}{0}-5 \sqrt{6} \Clmn{3}{-3}{2}-5 \sqrt{6} \Clmn{3}{-3}{-2} ),\end{split}\raisetag{4em}\\
\begin{split}\CIIIDIJd{1}{2}{1}{2}{2}{2}&=\frac{1}{120}  (3 \Clmn{3}{1}{1}+\sqrt{15} \Clmn{3}{1}{3}+3 \Clmn{3}{1}{-1}+\sqrt{15} \Clmn{3}{1}{-3}\\
&\EinrueckabstandI -3 \sqrt{15} \Clmn{3}{3}{1}-15 \Clmn{3}{3}{3}-3 \sqrt{15} \Clmn{3}{3}{-1}-15 \Clmn{3}{3}{-3}\\
&\EinrueckabstandI +3 \Clmn{3}{-1}{1}+\sqrt{15} \Clmn{3}{-1}{3}+3 \Clmn{3}{-1}{-1}\\
&\EinrueckabstandI +\sqrt{15} \Clmn{3}{-1}{-3}-3 \sqrt{15} \Clmn{3}{-3}{1}-15 \Clmn{3}{-3}{3}\\
&\EinrueckabstandI -3 \sqrt{15} \Clmn{3}{-3}{-1}-15 \Clmn{3}{-3}{-3} ),\end{split}\raisetag{4.7em}\\
\begin{split}\CIIIDIJd{1}{2}{1}{2}{2}{3}&=\frac{\ii}{120}   (2 \sqrt{3} \Clmn{3}{1}{0}+\sqrt{10} \Clmn{3}{1}{2}+\sqrt{10} \Clmn{3}{1}{-2}\\
&\EinrueckabstandI -6 \sqrt{5} \Clmn{3}{3}{0}-5 \sqrt{6} \Clmn{3}{3}{2}-5 \sqrt{6} \Clmn{3}{3}{-2}\\
&\EinrueckabstandI +2 \sqrt{3} \Clmn{3}{-1}{0}+\sqrt{10} \Clmn{3}{-1}{2}+\sqrt{10} \Clmn{3}{-1}{-2}\\
&\EinrueckabstandI -6 \sqrt{5} \Clmn{3}{-3}{0}-5 \sqrt{6} \Clmn{3}{-3}{2}-5 \sqrt{6} \Clmn{3}{-3}{-2} ),\end{split}\raisetag{4em}\\
\begin{split}\CIIIDIJd{1}{2}{1}{2}{3}{2}&=-\frac{\ii}{120}   (6 \sqrt{3} \Clmn{3}{0}{1}+6 \sqrt{5} \Clmn{3}{0}{3}+6 \sqrt{3} \Clmn{3}{0}{-1}\\
&\EinrueckabstandI +6 \sqrt{5} \Clmn{3}{0}{-3}-3 \sqrt{10} \Clmn{3}{2}{1}-5 \sqrt{6} \Clmn{3}{2}{3}\\
&\EinrueckabstandI -3 \sqrt{10} \Clmn{3}{2}{-1}-5 \sqrt{6} \Clmn{3}{2}{-3}-3 \sqrt{10} \Clmn{3}{-2}{1}\\
&\EinrueckabstandI -5 \sqrt{6} \Clmn{3}{-2}{3}-3 \sqrt{10} \Clmn{3}{-2}{-1}-5 \sqrt{6} \Clmn{3}{-2}{-3} ),\end{split}\raisetag{4em}\\
\begin{split}\CIIIDIJd{1}{2}{1}{2}{3}{3}&=\frac{1}{60}  (6 \Clmn{3}{0}{0}+\sqrt{30} \Clmn{3}{0}{2}+\sqrt{30} \Clmn{3}{0}{-2}-\sqrt{30} \Clmn{3}{2}{0}\\
&\EinrueckabstandI -5 \Clmn{3}{2}{2}-5 \Clmn{3}{2}{-2}-\sqrt{30} \Clmn{3}{-2}{0}-5 \Clmn{3}{-2}{2}\\
&\EinrueckabstandI -5 \Clmn{3}{-2}{-2} ),\end{split}\raisetag{1.85em}\\
\begin{split}\CIIIDIJd{1}{2}{2}{2}{2}{2}&=\frac{\ii}{120}  (3 \Clmn{3}{1}{1}+\sqrt{15} \Clmn{3}{1}{3}+3 \Clmn{3}{1}{-1}+\sqrt{15} \Clmn{3}{1}{-3}\\
&\EinrueckabstandI +3 \sqrt{15} \Clmn{3}{3}{1}+15 \Clmn{3}{3}{3}+3 \sqrt{15} \Clmn{3}{3}{-1}+15 \Clmn{3}{3}{-3}\\
&\EinrueckabstandI -3 \Clmn{3}{-1}{1}-\sqrt{15} \Clmn{3}{-1}{3}-3 \Clmn{3}{-1}{-1}\\
&\EinrueckabstandI -\sqrt{15} \Clmn{3}{-1}{-3}-3 \sqrt{15} \Clmn{3}{-3}{1}-15 \Clmn{3}{-3}{3}\\
&\EinrueckabstandI -3 \sqrt{15} \Clmn{3}{-3}{-1}-15 \Clmn{3}{-3}{-3} ),\end{split}\raisetag{4.7em}\\
\begin{split}\CIIIDIJd{1}{2}{2}{2}{2}{3}&=\frac{1}{120}  (-2 \sqrt{3} \Clmn{3}{1}{0}-\sqrt{10} \Clmn{3}{1}{2}-\sqrt{10} \Clmn{3}{1}{-2}\\
&\EinrueckabstandI -6 \sqrt{5} \Clmn{3}{3}{0}-5 \sqrt{6} \Clmn{3}{3}{2}-5 \sqrt{6} \Clmn{3}{3}{-2}\\
&\EinrueckabstandI +2 \sqrt{3} \Clmn{3}{-1}{0}+\sqrt{10} \Clmn{3}{-1}{2}+\sqrt{10} \Clmn{3}{-1}{-2}\\
&\EinrueckabstandI +6 \sqrt{5} \Clmn{3}{-3}{0}+5 \sqrt{6} \Clmn{3}{-3}{2}+5 \sqrt{6} \Clmn{3}{-3}{-2} ),\end{split}\raisetag{4em}\\
\begin{split}\CIIIDIJd{1}{2}{2}{2}{3}{2}&=\frac{1}{60 \sqrt{2}}(3 \sqrt{5} \Clmn{3}{2}{1}+5 \sqrt{3} \Clmn{3}{2}{3}+3 \sqrt{5} \Clmn{3}{2}{-1}\\
&\EinrueckabstandI +5 \sqrt{3} \Clmn{3}{2}{-3}-3 \sqrt{5} \Clmn{3}{-2}{1}-5 \sqrt{3} \Clmn{3}{-2}{3}\\
&\EinrueckabstandI -3 \sqrt{5} \Clmn{3}{-2}{-1}-5 \sqrt{3} \Clmn{3}{-2}{-3}),\end{split}\raisetag{1.85em}\\
\begin{split}\CIIIDIJd{1}{2}{2}{2}{3}{3}&=\frac{\ii}{60}   (\sqrt{30} \Clmn{3}{2}{0}+5 \Clmn{3}{2}{2}+5 \Clmn{3}{2}{-2}-\sqrt{30} \Clmn{3}{-2}{0}\\
&\EinrueckabstandI -5 \Clmn{3}{-2}{2}-5 \Clmn{3}{-2}{-2} ),\end{split}\raisetag{1.85em}\\
\begin{split}\CIIIDIJd{2}{1}{2}{1}{2}{1}&=-\frac{\ii}{40}   (3 \Clmn{3}{1}{1}-\sqrt{15} \Clmn{3}{1}{3}-3 \Clmn{3}{1}{-1}+\sqrt{15} \Clmn{3}{1}{-3}\\
&\EinrueckabstandI +\sqrt{15} \Clmn{3}{3}{1}-5 \Clmn{3}{3}{3}-\sqrt{15} \Clmn{3}{3}{-1}+5 \Clmn{3}{3}{-3}\\
&\EinrueckabstandI +3 \Clmn{3}{-1}{1}-\sqrt{15} \Clmn{3}{-1}{3}-3 \Clmn{3}{-1}{-1}\\
&\EinrueckabstandI +\sqrt{15} \Clmn{3}{-1}{-3}+\sqrt{15} \Clmn{3}{-3}{1}-5 \Clmn{3}{-3}{3}\\
&\EinrueckabstandI -\sqrt{15} \Clmn{3}{-3}{-1}+5 \Clmn{3}{-3}{-3} ),\end{split}\raisetag{4.7em}\\
\begin{split}\CIIIDIJd{2}{1}{2}{1}{2}{2}&=\frac{1}{120}  (3 \Clmn{3}{1}{1}-3 \sqrt{15} \Clmn{3}{1}{3}+3 \Clmn{3}{1}{-1}\\
&\EinrueckabstandI -3 \sqrt{15} \Clmn{3}{1}{-3}+\sqrt{15} \Clmn{3}{3}{1}-15 \Clmn{3}{3}{3}\\
&\EinrueckabstandI +\sqrt{15} \Clmn{3}{3}{-1}-15 \Clmn{3}{3}{-3}+3 \Clmn{3}{-1}{1}\\
&\EinrueckabstandI -3 \sqrt{15} \Clmn{3}{-1}{3}+3 \Clmn{3}{-1}{-1}-3 \sqrt{15} \Clmn{3}{-1}{-3}\\
&\EinrueckabstandI +\sqrt{15} \Clmn{3}{-3}{1}-15 \Clmn{3}{-3}{3}+\sqrt{15} \Clmn{3}{-3}{-1}\\
&\EinrueckabstandI -15 \Clmn{3}{-3}{-3} ),\end{split}\raisetag{5.4em}\\
\begin{split}\CIIIDIJd{2}{1}{2}{1}{2}{3}&=\frac{\ii}{120}   (6 \sqrt{3} \Clmn{3}{1}{0}-3 \sqrt{10} \Clmn{3}{1}{2}-3 \sqrt{10} \Clmn{3}{1}{-2}\\
&\EinrueckabstandI +6 \sqrt{5} \Clmn{3}{3}{0}-5 \sqrt{6} \Clmn{3}{3}{2}-5 \sqrt{6} \Clmn{3}{3}{-2}\\
&\EinrueckabstandI +6 \sqrt{3} \Clmn{3}{-1}{0}-3 \sqrt{10} \Clmn{3}{-1}{2}-3 \sqrt{10} \Clmn{3}{-1}{-2}\\
&\EinrueckabstandI +6 \sqrt{5} \Clmn{3}{-3}{0}-5 \sqrt{6} \Clmn{3}{-3}{2}-5 \sqrt{6} \Clmn{3}{-3}{-2} ),\end{split}\raisetag{4em}\\
\begin{split}\CIIIDIJd{2}{1}{2}{1}{3}{1}&=\frac{1}{120}  (-6 \sqrt{3} \Clmn{3}{0}{1}+6 \sqrt{5} \Clmn{3}{0}{3}+6 \sqrt{3} \Clmn{3}{0}{-1}\\
&\EinrueckabstandI -6 \sqrt{5} \Clmn{3}{0}{-3}-3 \sqrt{10} \Clmn{3}{2}{1}+5 \sqrt{6} \Clmn{3}{2}{3}\\
&\EinrueckabstandI +3 \sqrt{10} \Clmn{3}{2}{-1}-5 \sqrt{6} \Clmn{3}{2}{-3}-3 \sqrt{10} \Clmn{3}{-2}{1}\\
&\EinrueckabstandI +5 \sqrt{6} \Clmn{3}{-2}{3}+3 \sqrt{10} \Clmn{3}{-2}{-1}-5 \sqrt{6} \Clmn{3}{-2}{-3} ),\end{split}\raisetag{4em}\\
\begin{split}\CIIIDIJd{2}{1}{2}{1}{3}{2}&=-\frac{\ii}{120}   (2 \sqrt{3} \Clmn{3}{0}{1}-6 \sqrt{5} \Clmn{3}{0}{3}+2 \sqrt{3} \Clmn{3}{0}{-1}\\
&\EinrueckabstandI -6 \sqrt{5} \Clmn{3}{0}{-3}+\sqrt{10} \Clmn{3}{2}{1}-5 \sqrt{6} \Clmn{3}{2}{3}\\
&\EinrueckabstandI +\sqrt{10} \Clmn{3}{2}{-1}-5 \sqrt{6} \Clmn{3}{2}{-3}+\sqrt{10} \Clmn{3}{-2}{1}\\
&\EinrueckabstandI -5 \sqrt{6} \Clmn{3}{-2}{3}+\sqrt{10} \Clmn{3}{-2}{-1}-5 \sqrt{6} \Clmn{3}{-2}{-3} ),\end{split}\raisetag{4em}\\
\begin{split}\CIIIDIJd{2}{1}{2}{1}{3}{3}&=\frac{1}{60}  (6 \Clmn{3}{0}{0}-\sqrt{30} \Clmn{3}{0}{2}-\sqrt{30} \Clmn{3}{0}{-2}+\sqrt{30} \Clmn{3}{2}{0}\\
&\EinrueckabstandI -5 \Clmn{3}{2}{2}-5 \Clmn{3}{2}{-2}+\sqrt{30} \Clmn{3}{-2}{0}-5 \Clmn{3}{-2}{2}\\
&\EinrueckabstandI -5 \Clmn{3}{-2}{-2} ),\end{split}\raisetag{1.85em}\\
\begin{split}\CIIIDIJd{2}{1}{2}{2}{2}{2}&=-\frac{\ii}{120}   (3 \Clmn{3}{1}{1}+3 \sqrt{15} \Clmn{3}{1}{3}-3 \Clmn{3}{1}{-1}\\
&\EinrueckabstandI -3 \sqrt{15} \Clmn{3}{1}{-3}+\sqrt{15} \Clmn{3}{3}{1}+15 \Clmn{3}{3}{3}\\
&\EinrueckabstandI -\sqrt{15} \Clmn{3}{3}{-1}-15 \Clmn{3}{3}{-3}+3 \Clmn{3}{-1}{1}\\
&\EinrueckabstandI +3 \sqrt{15} \Clmn{3}{-1}{3}-3 \Clmn{3}{-1}{-1}-3 \sqrt{15} \Clmn{3}{-1}{-3}\\
&\EinrueckabstandI +\sqrt{15} \Clmn{3}{-3}{1}+15 \Clmn{3}{-3}{3}-\sqrt{15} \Clmn{3}{-3}{-1}\\
&\EinrueckabstandI -15 \Clmn{3}{-3}{-3} ),\end{split}\raisetag{5.4em}\\
\begin{split}\CIIIDIJd{2}{1}{2}{2}{2}{3}&=\frac{1}{60 \sqrt{2}}(3 \sqrt{5} \Clmn{3}{1}{2}-3 \sqrt{5} \Clmn{3}{1}{-2}+5 \sqrt{3} \Clmn{3}{3}{2}\\
&\EinrueckabstandI -5 \sqrt{3} \Clmn{3}{3}{-2}+3 \sqrt{5} \Clmn{3}{-1}{2}-3 \sqrt{5} \Clmn{3}{-1}{-2}\\
&\EinrueckabstandI +5 \sqrt{3} \Clmn{3}{-3}{2}-5 \sqrt{3} \Clmn{3}{-3}{-2}),\end{split}\raisetag{1.85em}\\
\begin{split}\CIIIDIJd{2}{1}{2}{2}{3}{2}&=\frac{1}{120}  (-2 \sqrt{3} \Clmn{3}{0}{1}-6 \sqrt{5} \Clmn{3}{0}{3}+2 \sqrt{3} \Clmn{3}{0}{-1}\\
&\EinrueckabstandI +6 \sqrt{5} \Clmn{3}{0}{-3}-\sqrt{10} \Clmn{3}{2}{1}-5 \sqrt{6} \Clmn{3}{2}{3}\\
&\EinrueckabstandI +\sqrt{10} \Clmn{3}{2}{-1}+5 \sqrt{6} \Clmn{3}{2}{-3}-\sqrt{10} \Clmn{3}{-2}{1}\\
&\EinrueckabstandI -5 \sqrt{6} \Clmn{3}{-2}{3}+\sqrt{10} \Clmn{3}{-2}{-1}+5 \sqrt{6} \Clmn{3}{-2}{-3} ),\end{split}\raisetag{4em}\\
\begin{split}\CIIIDIJd{2}{1}{2}{2}{3}{3}&=-\frac{\ii}{60}   (\sqrt{30} \Clmn{3}{0}{2}-\sqrt{30} \Clmn{3}{0}{-2}+5 \Clmn{3}{2}{2}-5 \Clmn{3}{2}{-2}\\
&\EinrueckabstandI +5 \Clmn{3}{-2}{2}-5 \Clmn{3}{-2}{-2} ),\end{split}\raisetag{1.85em}\\
\begin{split}\CIIIDIJd{2}{2}{2}{2}{2}{2}&=\frac{1}{40}  (3 \Clmn{3}{1}{1}+\sqrt{15} \Clmn{3}{1}{3}+3 \Clmn{3}{1}{-1}+\sqrt{15} \Clmn{3}{1}{-3}\\
&\EinrueckabstandI +\sqrt{15} \Clmn{3}{3}{1}+5 \Clmn{3}{3}{3}+\sqrt{15} \Clmn{3}{3}{-1}+5 \Clmn{3}{3}{-3}\\
&\EinrueckabstandI +3 \Clmn{3}{-1}{1}+\sqrt{15} \Clmn{3}{-1}{3}+3 \Clmn{3}{-1}{-1}\\
&\EinrueckabstandI +\sqrt{15} \Clmn{3}{-1}{-3}+\sqrt{15} \Clmn{3}{-3}{1}+5 \Clmn{3}{-3}{3}\\
&\EinrueckabstandI +\sqrt{15} \Clmn{3}{-3}{-1}+5 \Clmn{3}{-3}{-3} ),\end{split}\raisetag{4.7em}\\
\begin{split}\CIIIDIJd{2}{2}{2}{2}{2}{3}&=\frac{\ii}{120}   (6 \sqrt{3} \Clmn{3}{1}{0}+3 \sqrt{10} \Clmn{3}{1}{2}+3 \sqrt{10} \Clmn{3}{1}{-2}\\
&\EinrueckabstandI +6 \sqrt{5} \Clmn{3}{3}{0}+5 \sqrt{6} \Clmn{3}{3}{2}+5 \sqrt{6} \Clmn{3}{3}{-2}\\
&\EinrueckabstandI +6 \sqrt{3} \Clmn{3}{-1}{0}+3 \sqrt{10} \Clmn{3}{-1}{2}+3 \sqrt{10} \Clmn{3}{-1}{-2}\\
&\EinrueckabstandI +6 \sqrt{5} \Clmn{3}{-3}{0}+5 \sqrt{6} \Clmn{3}{-3}{2}+5 \sqrt{6} \Clmn{3}{-3}{-2} ),\end{split}\raisetag{4em}\\
\begin{split}\CIIIDIJd{2}{2}{2}{2}{3}{2}&=-\frac{\ii}{120}   (6 \sqrt{3} \Clmn{3}{0}{1}+6 \sqrt{5} \Clmn{3}{0}{3}+6 \sqrt{3} \Clmn{3}{0}{-1}\\
&\EinrueckabstandI +6 \sqrt{5} \Clmn{3}{0}{-3}+3 \sqrt{10} \Clmn{3}{2}{1}+5 \sqrt{6} \Clmn{3}{2}{3}\\
&\EinrueckabstandI +3 \sqrt{10} \Clmn{3}{2}{-1}+5 \sqrt{6} \Clmn{3}{2}{-3}+3 \sqrt{10} \Clmn{3}{-2}{1}\\
&\EinrueckabstandI +5 \sqrt{6} \Clmn{3}{-2}{3}+3 \sqrt{10} \Clmn{3}{-2}{-1}+5 \sqrt{6} \Clmn{3}{-2}{-3} ),\end{split}\raisetag{4em}\\
\begin{split}\CIIIDIJd{2}{2}{2}{2}{3}{3}&=\frac{1}{60}  (6 \Clmn{3}{0}{0}+\sqrt{30} \Clmn{3}{0}{2}+\sqrt{30} \Clmn{3}{0}{-2}+\sqrt{30} \Clmn{3}{2}{0}\\
&\EinrueckabstandI +5 \Clmn{3}{2}{2}+5 \Clmn{3}{2}{-2}+\sqrt{30} \Clmn{3}{-2}{0}+5 \Clmn{3}{-2}{2}\\
&\EinrueckabstandI +5 \Clmn{3}{-2}{-2} )\end{split}\raisetag{1.85em}
\end{align}
